Low Energy Effective Field Theory Operator Basis at $d \le 9$

We obtain the complete operator bases at mass dimensions 5, 6, 7, 8, 9 for the low energy effective field theory (LEFT), which parametrize various physics effects between the QCD scale and the electroweak scale. The independence of the operator basis regarding the equation of motion, integration by parts and flavor relations, is guaranteed by our algorithm, whose validity for the LEFT with massive fermions involved is proved by a generalization of the amplitude-operator correspondence. At dimension 8 and 9, we list the 35058 (756) and 704584 (3686) operators for three (one) generations of fermions categorized by their baryon and lepton number violations $(\Delta B, \Delta L)$, as these operators are of most phenomenological relevance.

==> (inline-0) <==
\begin{array}{cc|c|c|c|c|c}
			\hline
			\multicolumn{7}{c}{\text{Dim-9 operators}}\\
			\hline
			N & (n,\tilde{n}) & \text{Classes} & \mathcal{N}_{\text{type}} & \mathcal{N}_{\text{term}} & \mathcal{N}_{\text{operator}} & \text{Equations}\\
			\hline
			4 & (3,2) & F_{\rm{L}}{}^2 \psi^2   D^2    +h.c. & 16+0+4+0+0+0 & 56 & 380 & \multirow{1}*{(\ref{cl:FL2psiL2D2f}-\ref{cl:FL2psiL2D2l})} \\
			& & F_{\rm{L}} F_{\rm{R}} \psi^2   D^2    +h.c. & 20+0+4+0+0+0 & 32 & 216 & \multirow{1}*{(\ref{cl:FLFRpsiL2D2f}-\ref{cl:FLFRpsiL2D2l})} \\
			& & F_{\rm{L}}{}^2 \psi^\dagger{}{}^2   D^2    +h.c. & 16+0+4+0+0+0 & 32 & 216 & \multirow{1}*{(\ref{cl:FL2psiR2D2f}-\ref{cl:FL2psiR2D2l})} \\
			& & \psi^3 \psi^\dagger{}   D^3    +h.c. & 50+32+22+0+0+0 & 234 & 9344 & \multirow{1}*{(\ref{cl:psiL3psiRD3f}-\ref{cl:psiL3psiRD3l})} \\
			\hline
			5 & (4,0) & F_{\rm{L}}{}^3 \psi^2    +h.c. & 22+0+6+0+0+0 & 84 & 542 & \multirow{1}*{(\ref{cl:FL3psiL2f}-\ref{cl:FL3psiL2l})} \\
			\cline{2-7}
			& (3,1) & F_{\rm{L}}{}^3 \psi^\dagger{}^2    +h.c. & 10+0+2+0+0+0 & 16 & 108 & \multirow{1}*{(\ref{cl:FL3psiR2f}-\ref{cl:FL3psiR2l})} \\
			& & F_{\rm{L}}{} \psi^3 \psi^\dagger D   +h.c. & 94+64+38+0+0+0 & 1150 & 43002 & \multirow{1}*{(\ref{cl:FLpsiL3psiRDf}-\ref{cl:FLpsiL3psiRDl})} \\
			\cline{2-7}
			& (2,2) & F_{\rm{L}} F_{\rm{R}}{}^2 \psi^2    +h.c. & 32+0+8+0+0+0 & 68 & 434 & \multirow{1}*{(\ref{cl:FLFR2psiL2f}-\ref{cl:FLFR2psiL2l})} \\
			& & F_{\rm{R}} \psi^3 \psi^\dagger   D    +h.c. & 94+64+38+0+0+0 & 862 & 32208 & \multirow{1}*{(\ref{cl:FRpsiL3psiRDf}-\ref{cl:FRpsiL3psiRDl})} \\
			\hline
			6 & (3,0) & \psi^6    +h.c. & 30+42+24+10+8+2 & 908 & 88136 & \multirow{1}*{(\ref{cl:psiL6f}-\ref{cl:psiL6l})} \\
			\cline{2-7}
			& (2,1) & \psi^4 \psi^\dagger{}^2    +h.c. & 272+318+184+34+12+0 & 3012 & 529998 & \multirow{1}*{(\ref{cl:psiL4psiR2f}-\ref{cl:psiL4psiR2l})} \\
			\hline
			\multicolumn{2}{c|}{\text{Total}} & 22 & 656+520+334+44+20+2 & 6454 & 704584 & \\
			\hline
		\end{array}
\begin{array}{c|l}\label{cl:FLpsiL2f}

\mathcal{O}_{G_{\rm{L}} \bar{u}_{\rm R} u_{\rm L}    }(0,0)

& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)

\end{array}\\

&\begin{array}{c|l}

\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L}    }(0,0)

& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)

\end{array}\\

&\begin{array}{c|l}

\mathcal{O}_{F_{\rm{L}} \bar{u}_{\rm R} u_{\rm L}    }(0,0)

& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)

\end{array}\\

&\begin{array}{c|l}

\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L}    }(0,0)

& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{ra}\right)

\end{array}\\

&\begin{array}{c|l}

\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm L}    }(0,0)

& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)

\end{array}\\

&\begin{array}{c|l}\label{cl:FLpsiL2l}

\mathcal{O}_{F_{\rm{L}} \nu _{\rm L}^2    }(0,2)

&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\nu _{\rm L}{}_{p} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)

\end{array}
\begin{array}{c|l}\label{cl:FL3f}
		
		\mathcal{O}_{G_{\rm{L}}{}^3      }(0,0)
		
		& f^{ABC} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{C}{}^{\nu }{}^{\lambda }
		
	\end{array}
	
\end{align}

\underline{Class $  \psi {}^4    $}: 18 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL4f}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{u}_{\rm R}^2 u_{\rm L}^2    }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm L} u_{\rm L}^2    }^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right)
		
		\\& \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right)
		
		\\& \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 \nu _{\rm L} u_{\rm L}    }^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \nu _{\rm L} u_{\rm L}    }^{(1,2)}(0,2)$}
		
		& \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
		\\& \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R}^2    }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm R}    }^{(1,2)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \nu _{\rm L} \bar{u}_{\rm R}    }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L}^3 \bar{e}_{\rm R}    }(1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L}^2    }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm L}    }^{(1,2)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\& \left(d_{\rm L}{}_{ra} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L}^2    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R}^3 e_{\rm L}    }(-1,1)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm L}^2    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L}^2    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:psiL4l}
		
		\mathcal{O}_{  \nu _{\rm L}^4    }(0,4)
		
		&\mathcal{Y}\left[\tiny{\young(pr,st)}\right]\left(\nu _{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right)
		
	\end{array}
	
\end{align}

\underline{Class $  \psi {}^2 \psi^\dagger{}^2    $}: 50 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL2psiR2f}
		
		\multirow{2}*{$\mathcal{O}_{  u_{\rm L}^2 \bar{u}_{\rm L} ^2    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(u_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{s}^{a} C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{s}^{a} C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R}  e_{\rm R}  u_{\rm L}^2    }(1,1)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(u_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(d_{\rm R}{}_{sc} C e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{u}_{\rm R} u_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
		
		& \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{t}^{b} u_{\rm R}{}_{sa}\right)
		
		\\& \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{t}^{c} u_{\rm R}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
		
		& \left(\overline{d}_{\rm L}{}_{t}^{b} d_{\rm R}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right)
		
		\\& \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{t}^{c} d_{\rm R}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  e_{\rm R}  \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}    }(0,0)
		
		& \left(\overline{e}_{\rm L}{}_{t} e_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{\nu }_{\rm L} ^2 \bar{u}_{\rm R} u_{\rm L}    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{\nu}_{\rm L}{}_{s} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
		
		& \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{s}^{a} C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\& \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{u}_{\rm L}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} e_{\rm R}  u_{\rm R}  u_{\rm L}    }(1,1)
		
		& \epsilon ^{abc} \left(e_{\rm R}{}_{s} C u_{\rm R}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R}  d_{\rm L} \bar{\nu }_{\rm L}  u_{\rm L}    }(1,-1)
		
		& \epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{t} d_{\rm R}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
		
		& \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{t}^{b} d_{\rm R}{}_{sa}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{t}^{c} d_{\rm R}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  \bar{\nu }_{\rm L}  u_{\rm L}    }(0,0)
		
		& \left(\overline{\nu}_{\rm L}{}_{t} e_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  u_{\rm L} \bar{u}_{\rm L}     }(0,0)
		
		& \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(\overline{e}_{\rm L}{}_{s} C \overline{u}_{\rm L}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R}  e_{\rm L} u_{\rm R}  u_{\rm L}    }(1,1)
		
		& \epsilon ^{abc} \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(d_{\rm R}{}_{sb} C u_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L} \bar{\nu }_{\rm L}  u_{\rm L}    }(0,0)
		
		& \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{s}^{a} C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }(0,0)
		
		& \left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{t}^{a} e_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L} \bar{\nu }_{\rm L}  u_{\rm L} \bar{u}_{\rm L}     }(0,0)
		
		& \left(u_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{s}^{a} C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm R}  \nu _{\rm L} u_{\rm L}    }(0,2)
		
		& \left(u_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{s}^{a} e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R} ^2 \nu _{\rm L} u_{\rm L}    }(1,1)
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(u_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(d_{\rm R}{}_{sb} C d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{u}_{\rm R}^2 u_{\rm R} ^2    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(u_{\rm R}{}_{sa} C u_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(u_{\rm R}{}_{sa} C u_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm L}  \bar{u}_{\rm R}^2    }(-1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{s}^{c} C \overline{e}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}(0,0)$}
		
		& \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{s}^{a} u_{\rm R}{}_{tb}\right)
		
		\\& \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{s}^{c} u_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm L}  \bar{\nu }_{\rm L}  \bar{u}_{\rm R}    }(0,-2)
		
		& \left(\overline{e}_{\rm L}{}_{s} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}(0,0)$}
		
		& \left(d_{\rm R}{}_{sa} C u_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\& \left(d_{\rm R}{}_{sb} C u_{\rm R}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{\nu }_{\rm L}  \bar{u}_{\rm R}    }(-1,-1)
		
		& \epsilon _{abc} \left(\overline{d}_{\rm L}{}_{s}^{c} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm R}     }(0,0)
		
		& \left(\overline{e}_{\rm L}{}_{s} u_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} e_{\rm L}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }(0,0)
		
		& \left(e_{\rm R}{}_{s} C u_{\rm R}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} \bar{\nu }_{\rm L}  \bar{u}_{\rm R}    }(0,-2)
		
		& \left(\overline{\nu}_{\rm L}{}_{t} d_{\rm R}{}_{sa}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm R}     }(0,0)
		
		& \left(\overline{\nu}_{\rm L}{}_{t} u_{\rm R}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm L} ^2 \nu _{\rm L} \bar{u}_{\rm R}    }(-1,1)
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}    }(0,0)
		
		& \left(\overline{e}_{\rm L}{}_{t} d_{\rm R}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{d}_{\rm L} ^2    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{s}^{a} C \overline{d}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{s}^{a} C \overline{d}_{\rm L}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm L}     }(1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm L}{}_{t} d_{\rm R}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  d_{\rm L} \bar{d}_{\rm L}     }^{(1,2)}(0,0)$}
		
		& \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} d_{\rm R}{}_{sa}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{t}^{c} d_{\rm R}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} e_{\rm R}  \bar{e}_{\rm L}     }(0,0)
		
		& \left(\overline{e}_{\rm L}{}_{t} e_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{\nu }_{\rm L} ^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{\nu}_{\rm L}{}_{s} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  e_{\rm L} \bar{e}_{\rm L}     }(0,0)
		
		& \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{s}^{a} C \overline{e}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm R}     }(0,0)
		
		& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{s}^{a} e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R} ^2 d_{\rm L} \bar{e}_{\rm R}    }(1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(d_{\rm R}{}_{sb} C d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L} \bar{\nu }_{\rm L}     }(0,0)
		
		& \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{s}^{a} C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R} ^2    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(d_{\rm R}{}_{sa} C d_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(d_{\rm R}{}_{sa} C d_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  e_{\rm L} \bar{e}_{\rm L}     }(0,0)
		
		& \left(\overline{e}_{\rm L}{}_{t} d_{\rm R}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm R}     }(0,0)
		
		& \left(d_{\rm R}{}_{sa} C e_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L} \bar{\nu }_{\rm L}     }(0,0)
		
		& \left(\overline{\nu}_{\rm L}{}_{t} d_{\rm R}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  e_{\rm L}^2 \bar{e}_{\rm L} ^2    }(0,0)
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(e_{\rm L}{}_{p} C e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{s} C \overline{e}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  e_{\rm L} \bar{e}_{\rm L}     }(0,0)
		
		& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{t} e_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L} ^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{\nu}_{\rm L}{}_{s} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{\nu }_{\rm L}     }(0,0)
		
		& \left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{s} C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm R} ^2    }(0,0)
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(e_{\rm R}{}_{s} C e_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L} \bar{\nu }_{\rm L}     }(0,0)
		
		& \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{t} e_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:psiL2psiR2l}
		
		\mathcal{O}_{  \nu _{\rm L}^2 \bar{\nu }_{\rm L} ^2    }(0,0)
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{s} C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}
\begin{array}{c|l}\label{cl:FL2psiL2f}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}}{}^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 3)}(0,0)$}
		
		& G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right)
		
		\\& d^{ABC} \left(\lambda ^C\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right)
		
		\\& i f^{ABC} \left(\lambda ^C\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}{}_{\lambda } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\nu }{}^{\lambda } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}}{}^2 \bar{d}_{\rm R} d_{\rm L}    }^{(1\sim 3)}(0,0)$}
		
		& G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\& d^{ABC} \left(\lambda ^C\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\& i f^{ABC} \left(\lambda ^C\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}{}_{\lambda } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\nu }{}^{\lambda } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 \bar{e}_{\rm R} e_{\rm L}    }(0,0)
		
		& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 \nu _{\rm L}^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\nu _{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} G_{\rm{L}} \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
		
		& \left(\lambda ^A\right)_a^b F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\nu }{}^{\lambda } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L}    }^{(1,2)}(0,0)$}
		
		& \left(\lambda ^A\right)_a^b F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\nu }{}^{\lambda } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}}{}^2 \bar{u}_{\rm R} u_{\rm L}    }(0,0)
		
		& F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}}{}^2 \bar{d}_{\rm R} d_{\rm L}    }(0,0)
		
		& F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}}{}^2 \bar{e}_{\rm R} e_{\rm L}    }(0,0)
		
		& F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FL2psiL2l}
		
		\mathcal{O}_{F_{\rm{L}}{}^2 \nu _{\rm L}^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]F_{\rm{L}}{}_{\mu }{}_{\nu } \left(\nu _{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) F_{\rm{L}}{}^{\mu }{}^{\nu }
		
	\end{array}
	
\end{align}

\underline{Class $F_{\rm{L}}{}^2 \psi^\dagger{}^2    $}: 10 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FL2psiR2f}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}}{}^2 u_{\rm R}  \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
		
		& G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{r}^{a} u_{\rm R}{}_{pa}\right)
		
		\\& d^{ABC} \left(\lambda ^C\right)_b^a G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{r}^{b} u_{\rm R}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}}{}^2 d_{\rm R}  \bar{d}_{\rm L}     }^{(1,2)}(0,0)$}
		
		& G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{r}^{a} d_{\rm R}{}_{pa}\right)
		
		\\& d^{ABC} \left(\lambda ^C\right)_b^a G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{r}^{b} d_{\rm R}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 e_{\rm R}  \bar{e}_{\rm L}     }(0,0)
		
		& \left(\overline{e}_{\rm L}{}_{r} e_{\rm R}{}_{p}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 \bar{\nu }_{\rm L} ^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{\nu}_{\rm L}{}_{p} C \overline{\nu}_{\rm L}{}_{r}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} G_{\rm{L}} u_{\rm R}  \bar{u}_{\rm L}     }(0,0)
		
		& \left(\lambda ^A\right)_b^a F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{r}^{b} u_{\rm R}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} G_{\rm{L}} d_{\rm R}  \bar{d}_{\rm L}     }(0,0)
		
		& \left(\lambda ^A\right)_b^a F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{r}^{b} d_{\rm R}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}}{}^2 u_{\rm R}  \bar{u}_{\rm L}     }(0,0)
		
		& F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{r}^{a} u_{\rm R}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}}{}^2 d_{\rm R}  \bar{d}_{\rm L}     }(0,0)
		
		& F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{r}^{a} d_{\rm R}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}}{}^2 e_{\rm R}  \bar{e}_{\rm L}     }(0,0)
		
		& F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{r} e_{\rm R}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FL2psiR2l}
		
		\mathcal{O}_{F_{\rm{L}}{}^2 \bar{\nu }_{\rm L} ^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{p} C \overline{\nu}_{\rm L}{}_{r}\right)
		
	\end{array}
	
\end{align}

\underline{Class $  \psi {}^3 \psi^\dagger   D$}: 52 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL3psiRDf}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{u}_{\rm R} u_{\rm L}^2 \bar{u}_{\rm L}    D}^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(u_{\rm L}{}_{rb} C D^{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma _{\mu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(u_{\rm L}{}_{rb} C D^{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma _{\mu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} e_{\rm R}  u_{\rm L}^2   D}(1,1)
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{abc} \left(d_{\rm L}{}_{pa} C \gamma _{\mu } e_{\rm R}{}_{t}\right) \left(u_{\rm L}{}_{rb} C D^{\mu } u_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R}  e_{\rm L} u_{\rm L}^2   D}(1,1)
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{abc} \left(e_{\rm L}{}_{p} C \gamma _{\mu } d_{\rm R}{}_{tc}\right) \left(u_{\rm L}{}_{ra} C D^{\mu } u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{u}_{\rm R}^2 u_{\rm R}  u_{\rm L}   D}^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma _{\mu } u_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D^{\mu } u_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma _{\mu } u_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D^{\mu } u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1,2)}(0,0)$}
		
		& i \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma _{\mu } d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D^{\mu } u_{\rm L}{}_{sb}\right)
		
		\\& i \left(\overline{d}_{\rm L}{}_{t}^{c} \gamma _{\mu } d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D^{\mu } u_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1,2)}(0,0)$}
		
		& i \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } d_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D^{\mu } u_{\rm L}{}_{sa}\right)
		
		\\& i \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } d_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D^{\mu } u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}   D}(0,0)
		
		& i \left(\overline{e}_{\rm L}{}_{t} \gamma _{\mu } e_{\rm L}{}_{p}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D^{\mu } u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D}(0,0)
		
		& i \left(\overline{e}_{\rm R}{}_{p} \gamma _{\mu } e_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D^{\mu } u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm L}   D}(0,0)
		
		& i \left(u_{\rm L}{}_{ra} C D^{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma _{\mu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L}^2 \bar{\nu }_{\rm L}  u_{\rm L}   D}(1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{t} \gamma _{\mu } d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C D^{\mu } u_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} u_{\rm L} \bar{u}_{\rm L}    D}^{(1,2)}(0,0)$}
		
		& i \left(d_{\rm L}{}_{rb} C D^{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\& i \left(d_{\rm L}{}_{ra} C D^{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} e_{\rm L} u_{\rm R}  u_{\rm L}   D}(1,1)
		
		& i \epsilon ^{abc} \left(d_{\rm L}{}_{pa} C \gamma _{\mu } u_{\rm R}{}_{tc}\right) \left(e_{\rm L}{}_{r} C D^{\mu } u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R}  d_{\rm L} \nu _{\rm L} u_{\rm L}   D}(1,1)
		
		& i \epsilon ^{abc} \left(d_{\rm L}{}_{pa} C \gamma _{\mu } d_{\rm R}{}_{tc}\right) \left(u_{\rm L}{}_{rb} C D^{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  u_{\rm L}   D}(0,0)
		
		& i \left(e_{\rm L}{}_{r} C D^{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  \nu _{\rm L} u_{\rm L}   D}(0,2)
		
		& i \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } e_{\rm R}{}_{t}\right) \left(u_{\rm L}{}_{ra} C D^{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} u_{\rm L} \bar{u}_{\rm L}    D}(0,0)
		
		& i \left(e_{\rm L}{}_{r} C D^{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma _{\mu } C \overline{u}_{\rm L}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L} \nu _{\rm L} u_{\rm L}   D}(0,2)
		
		& i \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma _{\mu } e_{\rm L}{}_{p}\right) \left(u_{\rm L}{}_{ra} C D^{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L}^2 u_{\rm L} \bar{u}_{\rm L}    D}(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\nu _{\rm L}{}_{r} C D^{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{a} \gamma _{\mu } u_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm L}  \bar{u}_{\rm R}^2   D}(-1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } C \overline{e}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} C D^{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm R} \bar{u}_{\rm R}^2   D}(-1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abc} \left(\overline{u}_{\rm R}{}_{r}^{a} C D^{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma _{\mu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{u}_{\rm R} u_{\rm R}    D}^{(1,2)}(0,0)$}
		
		& i \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } u_{\rm R}{}_{ta}\right) \left(D^{\mu } \overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{rb}\right)
		
		\\& i \left(D^{\mu } \overline{u}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } u_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \bar{\nu }_{\rm L}  \bar{u}_{\rm R}   D}(0,-2)
		
		& i \left(\overline{\nu}_{\rm L}{}_{t} \gamma _{\mu } d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C D^{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}   D}(0,0)
		
		& i \left(\overline{e}_{\rm L}{}_{t} \gamma _{\mu } d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D^{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{\nu }_{\rm L}  \bar{u}_{\rm R}   D}(-1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D^{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R} \bar{u}_{\rm L}    D}(-1,-1)
		
		& i \epsilon _{abc} \left(\overline{e}_{\rm R}{}_{r} C D^{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}   D}(-1,1)
		
		& i \epsilon _{abc} \left(\overline{u}_{\rm R}{}_{r}^{b} D^{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{u}_{\rm R} u_{\rm R}    D}(0,0)
		
		& i \left(\overline{e}_{\rm R}{}_{p} \gamma _{\mu } u_{\rm R}{}_{ta}\right) \left(D^{\mu } \overline{u}_{\rm R}{}_{s}^{a} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm R}   D}(0,0)
		
		& i \left(\overline{e}_{\rm R}{}_{p} \gamma _{\mu } d_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D^{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L}^2 \bar{u}_{\rm R} u_{\rm R}    D}(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\nu _{\rm L}{}_{r} C D^{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma _{\mu } u_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L}^3 \bar{e}_{\rm L}    D}(1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(prs)}\right]i \epsilon ^{abc} \left(\overline{e}_{\rm L}{}_{t} \gamma _{\mu } d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C D^{\mu } d_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^2 \bar{d}_{\rm L}    D}^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(d_{\rm L}{}_{rb} C D^{\mu } d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } C \overline{d}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(d_{\rm L}{}_{rb} C D^{\mu } d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } C \overline{d}_{\rm L}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm R}   D}(1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} \left(D^{\mu } \overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma _{\mu } d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L}^2 \nu _{\rm L} u_{\rm R}    D}(1,1)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} \left(d_{\rm L}{}_{pa} C \gamma _{\mu } u_{\rm R}{}_{tc}\right) \left(d_{\rm L}{}_{rb} C D^{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R}  d_{\rm L}   D}^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } d_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} D^{\mu } d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } d_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} D^{\mu } d_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} e_{\rm L} \bar{e}_{\rm L}    D}(0,0)
		
		& i \left(d_{\rm L}{}_{ra} C D^{\mu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } C \overline{e}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm R}    D}(0,0)
		
		& i \left(D^{\mu } \overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}    D}(0,0)
		
		& i \left(d_{\rm L}{}_{ra} C D^{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L}   D}(0,0)
		
		& i \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma _{\mu } d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} D^{\mu } e_{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm L}    D}(0,0)
		
		& i \left(\overline{e}_{\rm R}{}_{r} D^{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{a} \gamma _{\mu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L}^2   D}(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\nu _{\rm L}{}_{r} C D^{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma _{\mu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R}^3 e_{\rm R}    D}(-1,1)
		
		&\mathcal{Y}\left[\tiny{\young(prs)}\right]i \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } e_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D^{\mu } \overline{d}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  e_{\rm L}   D}(-1,1)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{r}^{b} D^{\mu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R}^2 \nu _{\rm L} \bar{u}_{\rm L}    D}(-1,1)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{r}^{b} D^{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm L}   D}(0,0)
		
		& i \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } d_{\rm R}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{r} D^{\mu } e_{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \nu _{\rm L} u_{\rm R}    D}(0,2)
		
		& i \left(e_{\rm L}{}_{r} C D^{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } u_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L}^2   D}(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\nu _{\rm L}{}_{r} C D^{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma _{\mu } d_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L}^2 \bar{e}_{\rm L}    D}(0,0)
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(e_{\rm L}{}_{r} C D^{\mu } e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma _{\mu } C \overline{e}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm R}  e_{\rm L}   D}(0,0)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\overline{e}_{\rm R}{}_{p} \gamma _{\mu } e_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} D^{\mu } e_{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}    D}(0,0)
		
		& i \left(\overline{e}_{\rm R}{}_{p} \gamma _{\mu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{r} C D^{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L}^2   D}(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\overline{e}_{\rm L}{}_{t} \gamma _{\mu } e_{\rm L}{}_{p}\right) \left(\nu _{\rm L}{}_{r} C D^{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L}^2   D}(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\overline{e}_{\rm R}{}_{p} \gamma _{\mu } e_{\rm R}{}_{t}\right) \left(\nu _{\rm L}{}_{r} C D^{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:psiL3psiRDl}
		
		\mathcal{O}_{  \nu _{\rm L}^3 \bar{\nu }_{\rm L}    D}(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i \left(\overline{\nu}_{\rm L}{}_{t} \gamma _{\mu } \nu _{\rm L}{}_{p}\right) \left(\nu _{\rm L}{}_{r} C D^{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}
\begin{array}{c|l}\label{cl:FL4f}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}}{}^4      }^{(1\sim 3)}(0,0)$}
		
		& d^{ACE} d^{BDE} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}^{\nu } G_{\rm{L}}^{C}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{D}{}^{\lambda }{}^{\rho }
		
		\\& G_{\rm{L}}^{A}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\lambda }{}^{\rho } G_{\rm{L}}^{B}{}^{\mu }{}^{\nu }
		
		\\& f^{ACE} f^{BDE} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}^{\nu } G_{\rm{L}}^{C}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{D}{}^{\lambda }{}^{\rho }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} G_{\rm{L}}{}^3      }(0,0)
		
		& d^{ABC} F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } G_{\rm{L}}^{B}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{C}{}^{\lambda }{}^{\rho }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}}{}^2 G_{\rm{L}}{}^2      }^{(1,2)}(0,0)$}
		
		& F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\mu }{}^{\nu } G_{\rm{L}}^{A}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{A}{}^{\lambda }{}^{\rho }
		
		\\& F_{\rm{L}}{}_{\lambda }{}_{\rho } F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\lambda }{}^{\rho } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu }
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FL4l}
		
		\mathcal{O}_{F_{\rm{L}}{}^4      }(0,0)
		
		& F_{\rm{L}}{}_{\lambda }{}_{\rho } F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\lambda }{}^{\rho } F_{\rm{L}}{}^{\mu }{}^{\nu }
		
	\end{array}
	
\end{align}

\underline{Class $F_{\rm{L}}{}^2 F_{\rm{R}}{}^2      $}: 5 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FL2FR2f}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}}{}^2 G_{\rm{R}}{}^2      }^{(1\sim 3)}(0,0)$}
		
		& d^{ACE} d^{BDE} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}^{\nu } G_{\rm{R}}^{C}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{D}{}^{\lambda }{}^{\rho }
		
		\\& G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{A}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{B}{}^{\mu }{}^{\nu } G_{\rm{R}}^{B}{}^{\lambda }{}^{\rho }
		
		\\& f^{ACE} f^{BDE} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}^{\nu } G_{\rm{R}}^{C}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{D}{}^{\lambda }{}^{\rho }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{R}} G_{\rm{L}}{}^2 G_{\rm{R}}      }(0,0)
		
		& d^{ABC} F_{\rm{R}}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}^{\nu } G_{\rm{R}}^{C}{}^{\lambda }{}^{\rho }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{R}}{}^2 G_{\rm{L}}{}^2      }(0,0)
		
		& F_{\rm{R}}{}_{\lambda }{}_{\rho } F_{\rm{R}}{}^{\lambda }{}^{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} F_{\rm{R}} G_{\rm{L}} G_{\rm{R}}      }(0,0)
		
		& F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{R}}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } G_{\rm{R}}^{A}{}^{\lambda }{}^{\rho }
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FL2FR2l}
		
		\mathcal{O}_{F_{\rm{L}}{}^2 F_{\rm{R}}{}^2      }(0,0)
		
		& F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{R}}{}_{\lambda }{}_{\rho } F_{\rm{L}}{}^{\mu }{}^{\nu } F_{\rm{R}}{}^{\lambda }{}^{\rho }
		
	\end{array}
\begin{array}{c|l}\label{cl:FL2psiLpsiRDf}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 u_{\rm L} \bar{u}_{\rm L}    D}(0,0)
		
		& i f^{ABC} \left(\lambda ^C\right)_b^a G_{\rm{L}}^{A}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{B}{}^{\lambda }{}^{\mu } \left(\overline{u}_{\rm L}{}_{r}^{b} \gamma ^{\nu } D_{\mu } u_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 \bar{u}_{\rm R} u_{\rm R}    D}(0,0)
		
		& i f^{ABC} \left(\lambda ^C\right)_a^b G_{\rm{L}}^{A}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{B}{}^{\lambda }{}^{\mu } \left(D_{\mu } \overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 d_{\rm L} \bar{d}_{\rm L}    D}(0,0)
		
		& i f^{ABC} \left(\lambda ^C\right)_b^a G_{\rm{L}}^{A}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{B}{}^{\lambda }{}^{\mu } \left(\overline{d}_{\rm L}{}_{r}^{b} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 \bar{d}_{\rm R} d_{\rm R}    D}(0,0)
		
		& i f^{ABC} \left(\lambda ^C\right)_a^b G_{\rm{L}}^{A}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{B}{}^{\lambda }{}^{\mu } \left(D_{\mu } \overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} G_{\rm{L}} u_{\rm L} \bar{u}_{\rm L}    D}(0,0)
		
		& i \left(\lambda ^A\right)_b^a F_{\rm{L}}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{A}{}^{\lambda }{}^{\mu } \left(\overline{u}_{\rm L}{}_{r}^{b} \gamma ^{\nu } D_{\mu } u_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} G_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}    D}(0,0)
		
		& i \left(\lambda ^A\right)_a^b F_{\rm{L}}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{A}{}^{\lambda }{}^{\mu } \left(D_{\mu } \overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}    D}(0,0)
		
		& i \left(\lambda ^A\right)_b^a F_{\rm{L}}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{A}{}^{\lambda }{}^{\mu } \left(\overline{d}_{\rm L}{}_{r}^{b} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FL2psiLpsiRDl}
		
		\mathcal{O}_{F_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}    D}(0,0)
		
		& i \left(\lambda ^A\right)_a^b F_{\rm{L}}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{A}{}^{\lambda }{}^{\mu } \left(D_{\mu } \overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{rb}\right)
		
	\end{array}
	
\end{align}

\underline{Class $F_{\rm{L}} F_{\rm{R}} \psi  \psi^\dagger   D$}: 18 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLFRpsiLpsiRDf}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} G_{\rm{R}} u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 3)}(0,0)$}
		
		& i d^{ABC} \left(\lambda ^C\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } G_{\rm{R}}^{B}{}^{\nu }{}{}_{\lambda } \left(D_{\mu } \overline{u}_{\rm L}{}_{r}^{b} \gamma ^{\lambda } u_{\rm L}{}_{pa}\right)
		
		\\& i f^{ABC} \left(\lambda ^C\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } G_{\rm{R}}^{B}{}^{\nu }{}{}_{\lambda } \left(D_{\mu } \overline{u}_{\rm L}{}_{r}^{b} \gamma ^{\lambda } u_{\rm L}{}_{pa}\right)
		
		\\& i G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } G_{\rm{R}}^{A}{}^{\nu }{}{}_{\lambda } \left(D_{\mu } \overline{u}_{\rm L}{}_{r}^{a} \gamma ^{\lambda } u_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{R}} G_{\rm{L}} u_{\rm L} \bar{u}_{\rm L}    D}(0,0)
		
		& i \left(\lambda ^A\right)_b^a F_{\rm{R}}{}^{\nu }{}{}_{\lambda } G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{u}_{\rm L}{}_{r}^{b} \gamma ^{\lambda } u_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} G_{\rm{R}} \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 3)}(0,0)$}
		
		& i d^{ABC} \left(\lambda ^C\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } G_{\rm{R}}^{B}{}^{\nu }{}{}_{\lambda } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\lambda } D_{\mu } u_{\rm R}{}_{rb}\right)
		
		\\& i f^{ABC} \left(\lambda ^C\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } G_{\rm{R}}^{B}{}^{\nu }{}{}_{\lambda } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\lambda } D_{\mu } u_{\rm R}{}_{rb}\right)
		
		\\& i G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } G_{\rm{R}}^{A}{}^{\nu }{}{}_{\lambda } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\lambda } D_{\mu } u_{\rm R}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{R}} G_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}    D}(0,0)
		
		& i \left(\lambda ^A\right)_a^b F_{\rm{R}}{}^{\nu }{}{}_{\lambda } G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\lambda } D_{\mu } u_{\rm R}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} G_{\rm{R}} d_{\rm L} \bar{d}_{\rm L}    D}^{(1\sim 3)}(0,0)$}
		
		& i d^{ABC} \left(\lambda ^C\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } G_{\rm{R}}^{B}{}^{\nu }{}{}_{\lambda } \left(D_{\mu } \overline{d}_{\rm L}{}_{r}^{b} \gamma ^{\lambda } d_{\rm L}{}_{pa}\right)
		
		\\& i f^{ABC} \left(\lambda ^C\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } G_{\rm{R}}^{B}{}^{\nu }{}{}_{\lambda } \left(D_{\mu } \overline{d}_{\rm L}{}_{r}^{b} \gamma ^{\lambda } d_{\rm L}{}_{pa}\right)
		
		\\& i G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } G_{\rm{R}}^{A}{}^{\nu }{}{}_{\lambda } \left(D_{\mu } \overline{d}_{\rm L}{}_{r}^{a} \gamma ^{\lambda } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{R}} G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}    D}(0,0)
		
		& i \left(\lambda ^A\right)_b^a F_{\rm{R}}{}^{\nu }{}{}_{\lambda } G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{d}_{\rm L}{}_{r}^{b} \gamma ^{\lambda } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} G_{\rm{R}} \bar{d}_{\rm R} d_{\rm R}    D}^{(1\sim 3)}(0,0)$}
		
		& i d^{ABC} \left(\lambda ^C\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } G_{\rm{R}}^{B}{}^{\nu }{}{}_{\lambda } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\lambda } D_{\mu } d_{\rm R}{}_{rb}\right)
		
		\\& i f^{ABC} \left(\lambda ^C\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } G_{\rm{R}}^{B}{}^{\nu }{}{}_{\lambda } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\lambda } D_{\mu } d_{\rm R}{}_{rb}\right)
		
		\\& i G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } G_{\rm{R}}^{A}{}^{\nu }{}{}_{\lambda } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\lambda } D_{\mu } d_{\rm R}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{R}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}    D}(0,0)
		
		& i \left(\lambda ^A\right)_a^b F_{\rm{R}}{}^{\nu }{}{}_{\lambda } G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\lambda } D_{\mu } d_{\rm R}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} G_{\rm{R}} e_{\rm L} \bar{e}_{\rm L}    D}(0,0)
		
		& i G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } G_{\rm{R}}^{A}{}^{\nu }{}{}_{\lambda } \left(D_{\mu } \overline{e}_{\rm L}{}_{r} \gamma ^{\lambda } e_{\rm L}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} G_{\rm{R}} \bar{e}_{\rm R} e_{\rm R}    D}(0,0)
		
		& i G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } G_{\rm{R}}^{A}{}^{\nu }{}{}_{\lambda } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\lambda } D_{\mu } e_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} G_{\rm{R}} \nu _{\rm L} \bar{\nu }_{\rm L}    D}(0,0)
		
		& i G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } G_{\rm{R}}^{A}{}^{\nu }{}{}_{\lambda } \left(D_{\mu } \overline{\nu}_{\rm L}{}_{r} \gamma ^{\lambda } \nu _{\rm L}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} F_{\rm{R}} u_{\rm L} \bar{u}_{\rm L}    D}(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } F_{\rm{R}}{}^{\nu }{}{}_{\lambda } \left(D_{\mu } \overline{u}_{\rm L}{}_{r}^{a} \gamma ^{\lambda } u_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} F_{\rm{R}} \bar{u}_{\rm R} u_{\rm R}    D}(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } F_{\rm{R}}{}^{\nu }{}{}_{\lambda } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\lambda } D_{\mu } u_{\rm R}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} F_{\rm{R}} d_{\rm L} \bar{d}_{\rm L}    D}(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } F_{\rm{R}}{}^{\nu }{}{}_{\lambda } \left(D_{\mu } \overline{d}_{\rm L}{}_{r}^{a} \gamma ^{\lambda } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} F_{\rm{R}} \bar{d}_{\rm R} d_{\rm R}    D}(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } F_{\rm{R}}{}^{\nu }{}{}_{\lambda } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\lambda } D_{\mu } d_{\rm R}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} F_{\rm{R}} e_{\rm L} \bar{e}_{\rm L}    D}(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } F_{\rm{R}}{}^{\nu }{}{}_{\lambda } \left(D_{\mu } \overline{e}_{\rm L}{}_{r} \gamma ^{\lambda } e_{\rm L}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} F_{\rm{R}} \bar{e}_{\rm R} e_{\rm R}    D}(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } F_{\rm{R}}{}^{\nu }{}{}_{\lambda } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\lambda } D_{\mu } e_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FLFRpsiLpsiRDl}
		
		\mathcal{O}_{F_{\rm{L}} F_{\rm{R}} \nu _{\rm L} \bar{\nu }_{\rm L}    D}(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } F_{\rm{R}}{}^{\nu }{}{}_{\lambda } \left(D_{\mu } \overline{\nu}_{\rm L}{}_{r} \gamma ^{\lambda } \nu _{\rm L}{}_{p}\right)
		
	\end{array}
\begin{array}{c|l}\label{cl:psiL4D2f}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{u}_{\rm R}^2 u_{\rm L}^2   D^2}^{(1\sim 6)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } u_{\rm L}{}_{sa} C D^{\mu } u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} D^{\mu } u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} D^{\mu } u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } u_{\rm L}{}_{sa} C D^{\mu } u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} D^{\mu } u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} D^{\mu } u_{\rm L}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  d_{\rm L} e_{\rm L} u_{\rm L}^2   D^2}^{(1\sim 3)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abc} \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(D_{\mu } e_{\rm L}{}_{r} C D^{\mu } u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(D_{\mu } u_{\rm L}{}_{sb} C D^{\mu } u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(D_{\mu } e_{\rm L}{}_{r} C D^{\mu } u_{\rm L}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{u}_{\rm R} u_{\rm L}   D^2}^{(1\sim 6)}(0,0)$}
		
		& \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{b} D^{\mu } u_{\rm L}{}_{ta}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{c} D^{\mu } u_{\rm L}{}_{tc}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C D^{\mu } u_{\rm L}{}_{ta}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(D_{\mu } d_{\rm L}{}_{ra} C D^{\mu } u_{\rm L}{}_{tc}\right)
		
		\\& i \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{b} D_{\nu } u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{c} D_{\nu } u_{\rm L}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{u}_{\rm R} u_{\rm L}   D^2}^{(1\sim 3)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{a} D^{\mu } u_{\rm L}{}_{ta}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(D_{\mu } e_{\rm L}{}_{r} C D^{\mu } u_{\rm L}{}_{ta}\right)
		
		\\& i \left(\overline{e}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } e_{\rm L}{}_{r}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{a} D_{\nu } u_{\rm L}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \nu _{\rm L}^2 \bar{u}_{\rm R} u_{\rm L}   D^2}^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } u_{\rm L}{}_{ra} C D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(D_{\mu } \nu _{\rm L}{}_{s} C D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } u_{\rm L}{}_{ra} C D^{\mu } \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  d_{\rm L}^2 \nu _{\rm L} u_{\rm L}   D^2}^{(1\sim 3)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(D_{\mu } u_{\rm L}{}_{sc} C D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C D^{\mu } \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \nu _{\rm L} u_{\rm L}   D^2}^{(1\sim 3)}(0,2)$}
		
		& \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(D_{\mu } u_{\rm L}{}_{sa} C D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(D_{\mu } e_{\rm L}{}_{r} C D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\& i \left(D_{\mu } u_{\rm L}{}_{sa} C D_{\nu } \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R}^2   D^2}^{(1\sim 3)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} C D^{\mu } \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{b} C D^{\mu } \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} C D^{\mu } \overline{u}_{\rm R}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm R}   D^2}^{(1\sim 3)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{a} D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\& \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\& i \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{a} D_{\nu } \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \nu _{\rm L} \bar{u}_{\rm R}   D^2}^{(1\sim 3)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{c} D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} D^{\mu } \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^3 \bar{e}_{\rm R}   D^2}^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{abc} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(D^{\mu } \overline{e}_{\rm R}{}_{t} D_{\mu } d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon ^{abc} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(D^{\mu } \overline{e}_{\rm R}{}_{t} D_{\mu } d_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L}^2   D^2}^{(1\sim 6)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } d_{\rm L}{}_{sa} C D^{\mu } d_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} D^{\mu } d_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sb}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} D^{\mu } d_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } d_{\rm L}{}_{sa} C D^{\mu } d_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} D^{\mu } d_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sb}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} D^{\mu } d_{\rm L}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm L}   D^2}^{(1\sim 3)}(0,0)$}
		
		& \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{s} D^{\mu } e_{\rm L}{}_{t}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right) \left(D_{\mu } d_{\rm L}{}_{ra} C D^{\mu } e_{\rm L}{}_{t}\right)
		
		\\& i \left(D_{\mu } \overline{e}_{\rm R}{}_{s} D_{\nu } e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L}^2   D^2}^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } d_{\rm L}{}_{ra} C D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(D_{\mu } \nu _{\rm L}{}_{s} C D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } d_{\rm L}{}_{ra} C D^{\mu } \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^3 e_{\rm L}   D^2}^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{s}^{c} D^{\mu } e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{s}^{c} D^{\mu } e_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm L}^2   D^2}^{(1\sim 3)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} D^{\mu } e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(D_{\mu } e_{\rm L}{}_{s} C D^{\mu } e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} D^{\mu } e_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L}^2   D^2}^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } e_{\rm L}{}_{r} C D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(D_{\mu } \nu _{\rm L}{}_{s} C D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } e_{\rm L}{}_{r} C D^{\mu } \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:psiL4D2l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^4   D^2}^{(1,2)}(0,4)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr,st)}\right]\left(\nu _{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \nu _{\rm L}{}_{s} C D^{\mu } \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prst)}\right]\left(\nu _{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \nu _{\rm L}{}_{s} C D^{\mu } \nu _{\rm L}{}_{t}\right)
		
	\end{array}
	
\end{align}

\underline{Class $  \psi {}^2 \psi^\dagger{}^2   D^2$}: 50 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:psiL2psiR2D2f}
		
		\multirow{4}*{$\mathcal{O}_{  u_{\rm L}^2 \bar{u}_{\rm L} ^2   D^2}^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{s}^{a} C D^{\mu } \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i \left(u_{\rm L}{}_{pa} C \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{s}^{a} C D_{\nu } \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(u_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{s}^{a} C D^{\mu } \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i \left(u_{\rm L}{}_{pa} C \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{s}^{a} C D_{\nu } \overline{u}_{\rm L}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  e_{\rm R}  u_{\rm L}^2   D^2}^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} \left(D_{\mu } d_{\rm R}{}_{sc} C D_{\nu } e_{\rm R}{}_{t}\right) \left(u_{\rm L}{}_{pa} C \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(u_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(D_{\mu } d_{\rm R}{}_{sc} C D^{\mu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{u}_{\rm R} u_{\rm R}  u_{\rm L} \bar{u}_{\rm L}    D^2}^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(D^{\mu } \overline{u}_{\rm L}{}_{t}^{b} D_{\mu } u_{\rm R}{}_{sa}\right)
		
		\\& \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(D^{\mu } \overline{u}_{\rm L}{}_{t}^{c} D_{\mu } u_{\rm R}{}_{sc}\right)
		
		\\& i \left(D_{\nu } \overline{u}_{\rm L}{}_{t}^{b} D_{\mu } u_{\rm R}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{ra}\right) \left(D_{\nu } \overline{u}_{\rm L}{}_{t}^{c} D_{\mu } u_{\rm R}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm R}  \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}   D^2}^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(D^{\mu } \overline{d}_{\rm L}{}_{t}^{b} D_{\mu } d_{\rm R}{}_{sa}\right)
		
		\\& \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(D^{\mu } \overline{d}_{\rm L}{}_{t}^{c} D_{\mu } d_{\rm R}{}_{sc}\right)
		
		\\& i \left(D_{\nu } \overline{d}_{\rm L}{}_{t}^{b} D_{\mu } d_{\rm R}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{ra}\right) \left(D_{\nu } \overline{d}_{\rm L}{}_{t}^{c} D_{\mu } d_{\rm R}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm R}  \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}   D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(D^{\mu } \overline{e}_{\rm L}{}_{t} D_{\mu } e_{\rm R}{}_{s}\right)
		
		\\& i \left(D_{\nu } \overline{e}_{\rm L}{}_{t} D_{\mu } e_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{\nu }_{\rm L} ^2 \bar{u}_{\rm R} u_{\rm L}   D^2}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \left(D_{\mu } \overline{\nu}_{\rm L}{}_{s} C D_{\nu } \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{s} C D^{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  u_{\rm L} \bar{u}_{\rm L}    D^2}^{(1\sim 4)}(0,0)$}
		
		& \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} C D^{\mu } \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\& \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{b} C D^{\mu } \overline{u}_{\rm L}{}_{t}^{a}\right)
		
		\\& i \left(d_{\rm L}{}_{pa} C \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} C D_{\nu } \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\& i \left(d_{\rm L}{}_{pa} C \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{b} C D_{\nu } \overline{u}_{\rm L}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm R}  u_{\rm R}  u_{\rm L}   D^2}^{(1,2)}(1,1)$}
		
		& \epsilon ^{abc} \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(D_{\mu } e_{\rm R}{}_{s} C D^{\mu } u_{\rm R}{}_{tc}\right)
		
		\\& i \epsilon ^{abc} \left(D_{\mu } e_{\rm R}{}_{s} C D_{\nu } u_{\rm R}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \bar{\nu }_{\rm L}  u_{\rm L}   D^2}^{(1,2)}(1,-1)$}
		
		& \epsilon ^{abc} \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(D^{\mu } \overline{\nu}_{\rm L}{}_{t} D_{\mu } d_{\rm R}{}_{sc}\right)
		
		\\& i \epsilon ^{abc} \left(D_{\nu } \overline{\nu}_{\rm L}{}_{t} D_{\mu } d_{\rm R}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  u_{\rm L} \bar{u}_{\rm L}    D^2}^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(D^{\mu } \overline{u}_{\rm L}{}_{t}^{b} D_{\mu } d_{\rm R}{}_{sa}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(D^{\mu } \overline{u}_{\rm L}{}_{t}^{c} D_{\mu } d_{\rm R}{}_{sc}\right)
		
		\\& i \left(D_{\nu } \overline{u}_{\rm L}{}_{t}^{b} D_{\mu } d_{\rm R}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{ra}\right) \left(D_{\nu } \overline{u}_{\rm L}{}_{t}^{c} D_{\mu } d_{\rm R}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  \bar{\nu }_{\rm L}  u_{\rm L}   D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(D^{\mu } \overline{\nu}_{\rm L}{}_{t} D_{\mu } e_{\rm R}{}_{s}\right)
		
		\\& i \left(D_{\nu } \overline{\nu}_{\rm L}{}_{t} D_{\mu } e_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  u_{\rm L} \bar{u}_{\rm L}    D^2}^{(1,2)}(0,0)$}
		
		& \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{s} C D^{\mu } \overline{u}_{\rm L}{}_{t}^{a}\right)
		
		\\& i \left(e_{\rm L}{}_{p} C \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{s} C D_{\nu } \overline{u}_{\rm L}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  e_{\rm L} u_{\rm R}  u_{\rm L}   D^2}^{(1,2)}(1,1)$}
		
		& \epsilon ^{abc} \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(D_{\mu } d_{\rm R}{}_{sb} C D^{\mu } u_{\rm R}{}_{tc}\right)
		
		\\& i \epsilon ^{abc} \left(e_{\rm L}{}_{p} C \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{ra}\right) \left(D_{\mu } d_{\rm R}{}_{sb} C D_{\nu } u_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L} \bar{\nu }_{\rm L}  u_{\rm L}   D^2}^{(1,2)}(0,0)$}
		
		& \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} C D^{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i \left(e_{\rm L}{}_{p} C \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} C D_{\nu } \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  u_{\rm L} \bar{u}_{\rm L}    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{ra}\right) \left(D^{\mu } \overline{u}_{\rm L}{}_{t}^{a} D_{\mu } e_{\rm R}{}_{s}\right)
		
		\\& i \left(D_{\nu } \overline{u}_{\rm L}{}_{t}^{a} D_{\mu } e_{\rm R}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L} \bar{\nu }_{\rm L}  u_{\rm L} \bar{u}_{\rm L}    D^2}^{(1,2)}(0,0)$}
		
		& \left(u_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{s}^{a} C D^{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i \left(u_{\rm L}{}_{pa} C \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{s}^{a} C D_{\nu } \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm R}  \nu _{\rm L} u_{\rm L}   D^2}^{(1,2)}(0,2)$}
		
		& \left(u_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} D^{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} D_{\nu } e_{\rm R}{}_{t}\right) \left(u_{\rm L}{}_{pa} C \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R} ^2 \nu _{\rm L} u_{\rm L}   D^2}^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon ^{abc} \left(D_{\mu } d_{\rm R}{}_{sb} C D_{\nu } d_{\rm R}{}_{tc}\right) \left(u_{\rm L}{}_{pa} C \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(u_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(D_{\mu } d_{\rm R}{}_{sb} C D^{\mu } d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{u}_{\rm R}^2 u_{\rm R} ^2   D^2}^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } u_{\rm R}{}_{sa} C D^{\mu } u_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i \left(D_{\mu } u_{\rm R}{}_{sa} C D_{\nu } u_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } u_{\rm R}{}_{sa} C D^{\mu } u_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i \left(D_{\mu } u_{\rm R}{}_{sa} C D_{\nu } u_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm L}  \bar{u}_{\rm R}^2   D^2}^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{c} C D_{\nu } \overline{e}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{c} C D^{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm R}    D^2}^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} D^{\mu } u_{\rm R}{}_{tb}\right)
		
		\\& \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{c} D^{\mu } u_{\rm R}{}_{tc}\right)
		
		\\& i \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} D_{\nu } u_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i \left(\overline{u}_{\rm R}{}_{r}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{c} D_{\nu } u_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm L}  \bar{\nu }_{\rm L}  \bar{u}_{\rm R}   D^2}^{(1,2)}(0,-2)$}
		
		& \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{s} C D^{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i \left(D_{\mu } \overline{e}_{\rm L}{}_{s} C D_{\nu } \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{u}_{\rm R} u_{\rm R}    D^2}^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } d_{\rm R}{}_{sa} C D^{\mu } u_{\rm R}{}_{tb}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } d_{\rm R}{}_{sb} C D^{\mu } u_{\rm R}{}_{ta}\right)
		
		\\& i \left(D_{\mu } d_{\rm R}{}_{sa} C D_{\nu } u_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\& i \left(D_{\mu } d_{\rm R}{}_{sb} C D_{\nu } u_{\rm R}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{\nu }_{\rm L}  \bar{u}_{\rm R}   D^2}^{(1,2)}(-1,-1)$}
		
		& \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{c} C D^{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i \epsilon _{abc} \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{c} C D_{\nu } \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm R}    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{u}_{\rm R}{}_{r}^{a} e_{\rm L}{}_{p}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{s} D^{\mu } u_{\rm R}{}_{ta}\right)
		
		\\& i \left(D_{\mu } \overline{e}_{\rm L}{}_{s} D_{\nu } u_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \sigma ^{\mu }{}^{\nu } e_{\rm L}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \bar{u}_{\rm R} u_{\rm R}    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(D_{\mu } e_{\rm R}{}_{s} C D^{\mu } u_{\rm R}{}_{ta}\right)
		
		\\& i \left(D_{\mu } e_{\rm R}{}_{s} C D_{\nu } u_{\rm R}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} \bar{\nu }_{\rm L}  \bar{u}_{\rm R}   D^2}^{(1,2)}(0,-2)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(D^{\mu } \overline{\nu}_{\rm L}{}_{t} D_{\mu } d_{\rm R}{}_{sa}\right)
		
		\\& i \left(D_{\nu } \overline{\nu}_{\rm L}{}_{t} D_{\mu } d_{\rm R}{}_{sa}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm R}    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right) \left(D^{\mu } \overline{\nu}_{\rm L}{}_{t} D_{\mu } u_{\rm R}{}_{sa}\right)
		
		\\& i \left(D_{\nu } \overline{\nu}_{\rm L}{}_{t} D_{\mu } u_{\rm R}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L} ^2 \nu _{\rm L} \bar{u}_{\rm R}   D^2}^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{abc} \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{b} C D_{\nu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{b} C D^{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}   D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right) \left(D^{\mu } \overline{e}_{\rm L}{}_{t} D_{\mu } d_{\rm R}{}_{sa}\right)
		
		\\& i \left(D_{\nu } \overline{e}_{\rm L}{}_{t} D_{\mu } d_{\rm R}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{d}_{\rm L} ^2   D^2}^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} C D^{\mu } \overline{d}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i \left(d_{\rm L}{}_{pa} C \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} C D_{\nu } \overline{d}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} C D^{\mu } \overline{d}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i \left(d_{\rm L}{}_{pa} C \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} C D_{\nu } \overline{d}_{\rm L}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm L}    D^2}^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} \left(D_{\nu } \overline{e}_{\rm L}{}_{t} D_{\mu } d_{\rm R}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(D^{\mu } \overline{e}_{\rm L}{}_{t} D_{\mu } d_{\rm R}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  d_{\rm L} \bar{d}_{\rm L}    D^2}^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(D^{\mu } \overline{d}_{\rm L}{}_{t}^{b} D_{\mu } d_{\rm R}{}_{sa}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(D^{\mu } \overline{d}_{\rm L}{}_{t}^{c} D_{\mu } d_{\rm R}{}_{sc}\right)
		
		\\& i \left(D_{\nu } \overline{d}_{\rm L}{}_{t}^{b} D_{\mu } d_{\rm R}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{ra}\right) \left(D_{\nu } \overline{d}_{\rm L}{}_{t}^{c} D_{\mu } d_{\rm R}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} e_{\rm R}  \bar{e}_{\rm L}    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(D^{\mu } \overline{e}_{\rm L}{}_{t} D_{\mu } e_{\rm R}{}_{s}\right)
		
		\\& i \left(D_{\nu } \overline{e}_{\rm L}{}_{t} D_{\mu } e_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{\nu }_{\rm L} ^2   D^2}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \left(D_{\mu } \overline{\nu}_{\rm L}{}_{s} C D_{\nu } \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{s} C D^{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  e_{\rm L} \bar{e}_{\rm L}    D^2}^{(1,2)}(0,0)$}
		
		& \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} C D^{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i \left(d_{\rm L}{}_{pa} C \sigma ^{\mu }{}^{\nu } e_{\rm L}{}_{r}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} C D_{\nu } \overline{e}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm R}    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} D^{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} D_{\nu } e_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R} ^2 d_{\rm L} \bar{e}_{\rm R}   D^2}^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon ^{abc} \left(D_{\mu } d_{\rm R}{}_{sb} C D_{\nu } d_{\rm R}{}_{tc}\right) \left(\overline{e}_{\rm R}{}_{r} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(D_{\mu } d_{\rm R}{}_{sb} C D^{\mu } d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L} \bar{\nu }_{\rm L}    D^2}^{(1,2)}(0,0)$}
		
		& \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} C D^{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i \left(d_{\rm L}{}_{pa} C \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{s}^{a} C D_{\nu } \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R} ^2   D^2}^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } d_{\rm R}{}_{sa} C D^{\mu } d_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i \left(D_{\mu } d_{\rm R}{}_{sa} C D_{\nu } d_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } d_{\rm R}{}_{sa} C D^{\mu } d_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i \left(D_{\mu } d_{\rm R}{}_{sa} C D_{\nu } d_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  e_{\rm L} \bar{e}_{\rm L}    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(D^{\mu } \overline{e}_{\rm L}{}_{t} D_{\mu } d_{\rm R}{}_{sa}\right)
		
		\\& i \left(D_{\nu } \overline{e}_{\rm L}{}_{t} D_{\mu } d_{\rm R}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm R}    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(D_{\mu } d_{\rm R}{}_{sa} C D^{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\mu } d_{\rm R}{}_{sa} C D_{\nu } e_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } C \overline{e}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L} \bar{\nu }_{\rm L}    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right) \left(D^{\mu } \overline{\nu}_{\rm L}{}_{t} D_{\mu } d_{\rm R}{}_{sa}\right)
		
		\\& i \left(D_{\nu } \overline{\nu}_{\rm L}{}_{t} D_{\mu } d_{\rm R}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm L}^2 \bar{e}_{\rm L} ^2   D^2}^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i \left(D_{\mu } \overline{e}_{\rm L}{}_{s} C D_{\nu } \overline{e}_{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{p} C \sigma ^{\mu }{}^{\nu } e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(e_{\rm L}{}_{p} C e_{\rm L}{}_{r}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{s} C D^{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  e_{\rm L} \bar{e}_{\rm L}    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(D^{\mu } \overline{e}_{\rm L}{}_{t} D_{\mu } e_{\rm R}{}_{s}\right)
		
		\\& i \left(D_{\nu } \overline{e}_{\rm L}{}_{t} D_{\mu } e_{\rm R}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L} ^2   D^2}^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \left(D_{\mu } \overline{\nu}_{\rm L}{}_{s} C D_{\nu } \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{s} C D^{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{\nu }_{\rm L}    D^2}^{(1,2)}(0,0)$}
		
		& \left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{s} C D^{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i \left(D_{\mu } \overline{e}_{\rm L}{}_{s} C D_{\nu } \overline{\nu}_{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{p} C \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm R} ^2   D^2}^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i \left(D_{\mu } e_{\rm R}{}_{s} C D_{\nu } e_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } C \overline{e}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(D_{\mu } e_{\rm R}{}_{s} C D^{\mu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L} \bar{\nu }_{\rm L}    D^2}^{(1,2)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right) \left(D^{\mu } \overline{\nu}_{\rm L}{}_{t} D_{\mu } e_{\rm R}{}_{s}\right)
		
		\\& i \left(D_{\nu } \overline{\nu}_{\rm L}{}_{t} D_{\mu } e_{\rm R}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:psiL2psiR2D2l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^2 \bar{\nu }_{\rm L} ^2   D^2}^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i \left(D_{\mu } \overline{\nu}_{\rm L}{}_{s} C D_{\nu } \overline{\nu}_{\rm L}{}_{t}\right) \left(\nu _{\rm L}{}_{p} C \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{s} C D^{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi {}^4    $}: 33 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLpsiL4f}
		
		\multirow{12}*{$\mathcal{O}_{G_{\rm{L}} \bar{u}_{\rm R}^2 u_{\rm L}^2    }^{(1\sim 12)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L} e_{\rm L} u_{\rm L}^2    }^{(1\sim 6)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{tc}\right) \left(e_{\rm L}{}_{r} C \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{tc}\right) \left(e_{\rm L}{}_{r} C \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 12)}(0,0)$}
		
		& i \left(\lambda ^A\right)_c^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{ra}\right)
		
		\\& i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_c^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\& i \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\& i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_c^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{ra}\right)
		
		\\& i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} \bar{e}_{\rm R} e_{\rm L} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tb}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \sigma ^{\mu }{}^{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} \nu _{\rm L}^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(u_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{t}\right) \left(u_{\rm L}{}_{rb} C \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\lambda ^A\right)_a^b \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L}^2 \nu _{\rm L} u_{\rm L}    }^{(1\sim 6)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} e_{\rm L} \nu _{\rm L} u_{\rm L}    }^{(1\sim 3)}(0,2)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{r} C \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R}^2    }^{(1\sim 6)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{e}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{e}_{\rm R}{}_{r} \sigma ^{\mu }{}^{\nu } C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{e}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{e}_{\rm R}{}_{r} \sigma ^{\mu }{}^{\nu } C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm R}    }^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i \left(\lambda ^A\right)_b^a \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{s}^{b} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} \sigma ^{\mu }{}^{\nu } C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R}^2 \nu _{\rm L} \bar{u}_{\rm R}    }^{(1\sim 6)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L}^3 \bar{e}_{\rm R}    }^{(1\sim 4)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R}^2 d_{\rm L}^2    }^{(1\sim 12)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm L}    }^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{rb} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{e}_{\rm R}{}_{s}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{s} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L}^2    }^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{rb} C \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\lambda ^A\right)_a^b \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R}^3 e_{\rm L}    }^{(1\sim 4)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{F_{\rm{L}} \bar{u}_{\rm R}^2 u_{\rm L}^2    }^{(1\sim 6)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L} e_{\rm L} u_{\rm L}^2    }^{(1\sim 3)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon ^{abc} F_{\rm{L}}{}_{\mu }{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{tc}\right) \left(e_{\rm L}{}_{r} C \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 6)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{ra}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\& i F_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i F_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm L} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\& i F_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \sigma ^{\mu }{}^{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} \nu _{\rm L}^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i F_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{t}\right) \left(u_{\rm L}{}_{ra} C \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L}^2 \nu _{\rm L} u_{\rm L}    }^{(1\sim 3)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} e_{\rm L} \nu _{\rm L} u_{\rm L}    }^{(1\sim 3)}(0,2)$}
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{sa}\right)
		
		\\& i F_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{r} C \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R}^2    }^{(1\sim 3)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{abc} F_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{e}_{\rm R}{}_{r} \sigma ^{\mu }{}^{\nu } C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{e}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm R}    }^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i F_{\rm{L}}{}_{\mu }{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} \sigma ^{\mu }{}^{\nu } C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R}^2 \nu _{\rm L} \bar{u}_{\rm R}    }^{(1\sim 3)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L}^3 \bar{e}_{\rm R}    }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(prs)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R}^2 d_{\rm L}^2    }^{(1\sim 6)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm L}    }^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{ra}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{ra} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{e}_{\rm R}{}_{s}\right)
		
		\\& i F_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{s} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L}^2    }^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i F_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{ra} C \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R}^3 e_{\rm L}    }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(prs)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R}^2 e_{\rm L}^2    }^{(1\sim 3)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i \left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{e}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L}^2    }^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i F_{\rm{L}}{}_{\mu }{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{r} C \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FLpsiL4l}
		
		\mathcal{O}_{F_{\rm{L}} \nu _{\rm L}^4    }(0,4)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s,t)}\right]i \left(\nu _{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\nu _{\rm L}{}_{p} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi {}^2 \psi^\dagger{}^2    $}: 136 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLpsiL2psiR2f}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} u_{\rm L}^2 \bar{u}_{\rm L} ^2    }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i \left(\lambda ^A\right)_c^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{s}^{c} C \overline{u}_{\rm L}{}_{t}^{a}\right) \left(u_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_c^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{s}^{c} C \overline{u}_{\rm L}{}_{t}^{a}\right) \left(u_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i \left(\lambda ^A\right)_c^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{s}^{c} C \overline{u}_{\rm L}{}_{t}^{a}\right) \left(u_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_c^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{s}^{c} C \overline{u}_{\rm L}{}_{t}^{a}\right) \left(u_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm R}  e_{\rm R}  u_{\rm L}^2    }^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sc} C e_{\rm R}{}_{t}\right) \left(u_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sc} C e_{\rm R}{}_{t}\right) \left(u_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_d^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{d} u_{\rm R}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{c} u_{\rm R}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_d^c G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{d} u_{\rm R}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
		\\& i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{b} u_{\rm R}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm R}  \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_d^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{t}^{d} d_{\rm R}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{t}^{c} d_{\rm R}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_d^c G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{t}^{d} d_{\rm R}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
		\\& i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{t}^{b} d_{\rm R}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} e_{\rm R}  \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}    }(0,0)
		
		& i \left(\lambda ^A\right)_a^b \left(\overline{e}_{\rm L}{}_{t} e_{\rm R}{}_{s}\right) G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{\nu }_{\rm L} ^2 \bar{u}_{\rm R} u_{\rm L}    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\lambda ^A\right)_a^b \left(\overline{\nu}_{\rm L}{}_{s} C \overline{\nu}_{\rm L}{}_{t}\right) G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_c^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{c} C \overline{u}_{\rm L}{}_{t}^{a}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_d^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{a} C \overline{u}_{\rm L}{}_{t}^{d}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_c^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{c} C \overline{u}_{\rm L}{}_{t}^{b}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_d^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{u}_{\rm L}{}_{t}^{d}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L} e_{\rm R}  u_{\rm R}  u_{\rm L}    }^{(1,2)}(1,1)$}
		
		& i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(e_{\rm R}{}_{s} C u_{\rm R}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(e_{\rm R}{}_{s} C u_{\rm R}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm R}  d_{\rm L} \bar{\nu }_{\rm L}  u_{\rm L}    }^{(1,2)}(1,-1)$}
		
		& i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} d_{\rm R}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} d_{\rm R}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_d^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{d} d_{\rm R}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{c} d_{\rm R}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_d^c G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{d} d_{\rm R}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
		\\& i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{b} d_{\rm R}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} e_{\rm R}  \bar{\nu }_{\rm L}  u_{\rm L}    }(0,0)
		
		& i \left(\lambda ^A\right)_a^b \left(\overline{\nu}_{\rm L}{}_{t} e_{\rm R}{}_{s}\right) G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} e_{\rm L} \bar{e}_{\rm L}  u_{\rm L} \bar{u}_{\rm L}     }(0,0)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{s} C \overline{u}_{\rm L}{}_{t}^{b}\right) \left(e_{\rm L}{}_{p} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm R}  e_{\rm L} u_{\rm R}  u_{\rm L}    }^{(1,2)}(1,1)$}
		
		& i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sb} C u_{\rm R}{}_{tc}\right) \left(e_{\rm L}{}_{p} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
		\\& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sb} C u_{\rm R}{}_{tc}\right) \left(e_{\rm L}{}_{p} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm L}  e_{\rm L} \bar{\nu }_{\rm L}  u_{\rm L}    }(0,0)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{\nu}_{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{p} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }(0,0)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{b} e_{\rm R}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \nu _{\rm L} \bar{\nu }_{\rm L}  u_{\rm L} \bar{u}_{\rm L}     }(0,0)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{s}^{b} C \overline{\nu}_{\rm L}{}_{t}\right) \left(u_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm L}  e_{\rm R}  \nu _{\rm L} u_{\rm L}    }(0,2)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} e_{\rm R}{}_{t}\right) \left(u_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm R} ^2 \nu _{\rm L} u_{\rm L}    }^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sb} C d_{\rm R}{}_{tc}\right) \left(u_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sb} C d_{\rm R}{}_{tc}\right) \left(u_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{u}_{\rm R}^2 u_{\rm R} ^2    }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(u_{\rm R}{}_{sa} C u_{\rm R}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(u_{\rm R}{}_{sa} C u_{\rm R}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(u_{\rm R}{}_{sa} C u_{\rm R}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(u_{\rm R}{}_{sa} C u_{\rm R}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm L}  \bar{e}_{\rm L}  \bar{u}_{\rm R}^2    }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{c} C \overline{e}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{c} C \overline{e}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{a} u_{\rm R}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{c} u_{\rm R}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{c} u_{\rm R}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i \left(\lambda ^A\right)_c^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{c} u_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{e}_{\rm L}  \bar{\nu }_{\rm L}  \bar{u}_{\rm R}    }(0,-2)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{s} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} \bar{e}_{\rm L}  \bar{u}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(-1,-1)$}
		
		& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{s} C \overline{u}_{\rm L}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\& i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{s} C \overline{u}_{\rm L}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sa} C u_{\rm R}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sb} C u_{\rm R}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sc} C u_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_b^c G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sc} C u_{\rm R}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{\nu }_{\rm L}  \bar{u}_{\rm R}    }^{(1,2)}(-1,-1)$}
		
		& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{c} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\& i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{c} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} e_{\rm L} \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm R}     }(0,0)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{s} u_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm L}  \bar{e}_{\rm R} \bar{u}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(-1,-1)$}
		
		& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{u}_{\rm L}{}_{t}^{c}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\& i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{u}_{\rm L}{}_{t}^{c}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }(0,0)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(e_{\rm R}{}_{s} C u_{\rm R}{}_{tb}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d_{\rm R}  \bar{e}_{\rm R} \bar{\nu }_{\rm L}  \bar{u}_{\rm R}    }(0,-2)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} d_{\rm R}{}_{sb}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm R}     }(0,0)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} u_{\rm R}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm L} ^2 \nu _{\rm L} \bar{u}_{\rm R}    }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{d}_{\rm L}{}_{t}^{c}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{d}_{\rm L}{}_{t}^{c}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d_{\rm R}  \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}    }(0,0)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{t} d_{\rm R}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L}^2 \bar{\nu }_{\rm L}  u_{\rm R}     }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} u_{\rm R}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} u_{\rm R}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L}^2 \bar{d}_{\rm L} ^2    }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i \left(\lambda ^A\right)_c^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{c} C \overline{d}_{\rm L}{}_{t}^{a}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_c^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{c} C \overline{d}_{\rm L}{}_{t}^{a}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i \left(\lambda ^A\right)_c^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{c} C \overline{d}_{\rm L}{}_{t}^{a}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_c^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{c} C \overline{d}_{\rm L}{}_{t}^{a}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm L}     }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{t} d_{\rm R}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{t} d_{\rm R}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} u_{\rm R}  \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_d^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{d} u_{\rm R}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{c} u_{\rm R}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_d^c G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{d} u_{\rm R}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{ra}\right)
		
		\\& i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{b} u_{\rm R}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  d_{\rm L} \bar{d}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_d^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{t}^{d} d_{\rm R}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{t}^{c} d_{\rm R}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_d^c G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{t}^{d} d_{\rm R}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{ra}\right)
		
		\\& i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{t}^{b} d_{\rm R}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} e_{\rm R}  \bar{e}_{\rm L}     }(0,0)
		
		& i \left(\lambda ^A\right)_a^b \left(\overline{e}_{\rm L}{}_{t} e_{\rm R}{}_{s}\right) G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \bar{\nu }_{\rm L} ^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\lambda ^A\right)_a^b \left(\overline{\nu}_{\rm L}{}_{s} C \overline{\nu}_{\rm L}{}_{t}\right) G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L} e_{\rm L} u_{\rm R} ^2    }^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(u_{\rm R}{}_{sb} C u_{\rm R}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(u_{\rm R}{}_{sb} C u_{\rm R}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  e_{\rm L} \bar{e}_{\rm L}     }(0,0)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{e}_{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{e}_{\rm R} \bar{\nu }_{\rm L}  \bar{u}_{\rm L}     }(0,-2)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{s}^{b} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm R}     }(0,0)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} e_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm R} ^2 d_{\rm L} \bar{e}_{\rm R}    }^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sb} C d_{\rm R}{}_{tc}\right) \left(\overline{e}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sb} C d_{\rm R}{}_{tc}\right) \left(\overline{e}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm L}     }(0,0)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{s} C \overline{u}_{\rm L}{}_{t}^{b}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm R}  d_{\rm L} \nu _{\rm L} u_{\rm R}     }^{(1,2)}(1,1)$}
		
		& i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sb} C u_{\rm R}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
		\\& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sb} C u_{\rm R}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L} \bar{\nu }_{\rm L}     }(0,0)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{\nu}_{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R}^2 \bar{\nu }_{\rm L}  \bar{u}_{\rm L}     }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{s}^{c} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{s}^{c} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  e_{\rm R}     }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{c} e_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{c} e_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R}^2 d_{\rm R} ^2    }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sa} C d_{\rm R}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sa} C d_{\rm R}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sa} C d_{\rm R}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sa} C d_{\rm R}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  u_{\rm R}     }(0,0)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} u_{\rm R}{}_{sb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} \bar{d}_{\rm L} ^2 e_{\rm L}    }^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{d}_{\rm L}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{d}_{\rm L}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  e_{\rm L} \bar{e}_{\rm L}     }(0,0)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{t} d_{\rm R}{}_{sb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm L} ^2    }^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{s}^{b} C \overline{u}_{\rm L}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{e}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{s}^{b} C \overline{u}_{\rm L}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{e}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm R}     }(0,0)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sb} C e_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{e}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} \bar{d}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(-1,1)$}
		
		& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{u}_{\rm L}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
		\\& i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{u}_{\rm L}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} e_{\rm R}  \nu _{\rm L} u_{\rm R}     }(0,2)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(e_{\rm R}{}_{s} C u_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L} \bar{\nu }_{\rm L}     }(0,0)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} d_{\rm R}{}_{sb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{e}_{\rm R} e_{\rm L} u_{\rm R}  \bar{u}_{\rm L}     }(0,0)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{b} u_{\rm R}{}_{sa}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d_{\rm R}  \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L}    }(0,0)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{t}^{b} d_{\rm R}{}_{sa}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm L}  e_{\rm L} \nu _{\rm L} u_{\rm R}     }(0,2)
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{a} u_{\rm R}{}_{tb}\right) \left(e_{\rm L}{}_{p} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d_{\rm R}  \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm L}     }(0,0)
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{b} d_{\rm R}{}_{sa}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} \nu _{\rm L}^2 u_{\rm R}  \bar{u}_{\rm L}     }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\nu _{\rm L}{}_{p} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{t}^{b} u_{\rm R}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} d_{\rm R}  \bar{d}_{\rm L}  \nu _{\rm L}^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\nu _{\rm L}{}_{p} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} d_{\rm R}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} u_{\rm L}^2 \bar{u}_{\rm L} ^2    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{s}^{a} C \overline{u}_{\rm L}{}_{t}^{b}\right) \left(u_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{s}^{a} C \overline{u}_{\rm L}{}_{t}^{b}\right) \left(u_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm R}  e_{\rm R}  u_{\rm L}^2    }(1,1)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sc} C e_{\rm R}{}_{t}\right) \left(u_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} \bar{u}_{\rm R} u_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{b} u_{\rm R}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{c} u_{\rm R}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm R}  \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{t}^{b} d_{\rm R}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{t}^{c} d_{\rm R}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} e_{\rm R}  \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}    }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{t} e_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{\nu }_{\rm L} ^2 \bar{u}_{\rm R} u_{\rm L}    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{s} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{a} C \overline{u}_{\rm L}{}_{t}^{b}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{u}_{\rm L}{}_{t}^{a}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm L} e_{\rm R}  u_{\rm R}  u_{\rm L}    }(1,1)
		
		& i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(e_{\rm R}{}_{s} C u_{\rm R}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm R}  d_{\rm L} \bar{\nu }_{\rm L}  u_{\rm L}    }(1,-1)
		
		& i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} d_{\rm R}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{b} d_{\rm R}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{c} d_{\rm R}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} e_{\rm R}  \bar{\nu }_{\rm L}  u_{\rm L}    }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} e_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} e_{\rm L} \bar{e}_{\rm L}  u_{\rm L} \bar{u}_{\rm L}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{s} C \overline{u}_{\rm L}{}_{t}^{a}\right) \left(e_{\rm L}{}_{p} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm R}  e_{\rm L} u_{\rm R}  u_{\rm L}    }(1,1)
		
		& i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sb} C u_{\rm R}{}_{tc}\right) \left(e_{\rm L}{}_{p} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm L}  e_{\rm L} \bar{\nu }_{\rm L}  u_{\rm L}    }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{a} C \overline{\nu}_{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{p} C \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{a} e_{\rm R}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \nu _{\rm L} \bar{\nu }_{\rm L}  u_{\rm L} \bar{u}_{\rm L}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{s}^{a} C \overline{\nu}_{\rm L}{}_{t}\right) \left(u_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm L}  e_{\rm R}  \nu _{\rm L} u_{\rm L}    }(0,2)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{a} e_{\rm R}{}_{t}\right) \left(u_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm R} ^2 \nu _{\rm L} u_{\rm L}    }(1,1)
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sb} C d_{\rm R}{}_{tc}\right) \left(u_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} \bar{u}_{\rm R}^2 u_{\rm R} ^2    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(u_{\rm R}{}_{sa} C u_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(u_{\rm R}{}_{sa} C u_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm L}  \bar{e}_{\rm L}  \bar{u}_{\rm R}^2    }(-1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{c} C \overline{e}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{a} u_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{c} u_{\rm R}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{e}_{\rm L}  \bar{\nu }_{\rm L}  \bar{u}_{\rm R}    }(0,-2)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{s} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} \bar{e}_{\rm L}  \bar{u}_{\rm R} \bar{u}_{\rm L}     }(-1,-1)
		
		& i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{s} C \overline{u}_{\rm L}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sa} C u_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sb} C u_{\rm R}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{\nu }_{\rm L}  \bar{u}_{\rm R}    }(-1,-1)
		
		& i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{c} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} e_{\rm L} \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm R}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{s} u_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm L}  \bar{e}_{\rm R} \bar{u}_{\rm R} \bar{u}_{\rm L}     }(-1,-1)
		
		& i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{u}_{\rm L}{}_{t}^{c}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(e_{\rm R}{}_{s} C u_{\rm R}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm R}  \bar{e}_{\rm R} \bar{\nu }_{\rm L}  \bar{u}_{\rm R}    }(0,-2)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} d_{\rm R}{}_{sa}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm R}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} u_{\rm R}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm L} ^2 \nu _{\rm L} \bar{u}_{\rm R}    }(-1,1)
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{d}_{\rm L}{}_{t}^{c}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm R}  \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}    }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{t} d_{\rm R}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm L}^2 \bar{\nu }_{\rm L}  u_{\rm R}     }(1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} u_{\rm R}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L}^2 \bar{d}_{\rm L} ^2    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{a} C \overline{d}_{\rm L}{}_{t}^{b}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{a} C \overline{d}_{\rm L}{}_{t}^{b}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm L}     }(1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{t} d_{\rm R}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} u_{\rm R}  \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{b} u_{\rm R}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{c} u_{\rm R}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  d_{\rm L} \bar{d}_{\rm L}     }^{(1,2)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{t}^{b} d_{\rm R}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{t}^{c} d_{\rm R}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} e_{\rm R}  \bar{e}_{\rm L}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{t} e_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \bar{\nu }_{\rm L} ^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{s} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm L} e_{\rm L} u_{\rm R} ^2    }(1,1)
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(u_{\rm R}{}_{sb} C u_{\rm R}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  e_{\rm L} \bar{e}_{\rm L}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{a} C \overline{e}_{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{e}_{\rm R} \bar{\nu }_{\rm L}  \bar{u}_{\rm L}     }(0,-2)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{s}^{a} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm R}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{a} e_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm R} ^2 d_{\rm L} \bar{e}_{\rm R}    }(1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sb} C d_{\rm R}{}_{tc}\right) \left(\overline{e}_{\rm R}{}_{r} \sigma _{\mu }{}_{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm L}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{s} C \overline{u}_{\rm L}{}_{t}^{a}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm R}  d_{\rm L} \nu _{\rm L} u_{\rm R}     }(1,1)
		
		& i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sb} C u_{\rm R}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L} \bar{\nu }_{\rm L}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{a} C \overline{\nu}_{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R}^2 \bar{\nu }_{\rm L}  \bar{u}_{\rm L}     }(-1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{s}^{c} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  e_{\rm R}     }(-1,1)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{c} e_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R}^2 d_{\rm R} ^2    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sa} C d_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sa} C d_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  u_{\rm R}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} u_{\rm R}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} \bar{d}_{\rm L} ^2 e_{\rm L}    }(-1,1)
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{d}_{\rm L}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  e_{\rm L} \bar{e}_{\rm L}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{t} d_{\rm R}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm L} ^2    }(-1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{s}^{b} C \overline{u}_{\rm L}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{e}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm R}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(d_{\rm R}{}_{sa} C e_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } C \overline{e}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} \bar{d}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm L}     }(-1,1)
		
		& i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{b} C \overline{u}_{\rm L}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} e_{\rm R}  \nu _{\rm L} u_{\rm R}     }(0,2)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(e_{\rm R}{}_{s} C u_{\rm R}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L} \bar{\nu }_{\rm L}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} d_{\rm R}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} e_{\rm L}^2 \bar{e}_{\rm L} ^2    }(0,0)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{s} C \overline{e}_{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{p} C \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm L} u_{\rm R}  \bar{u}_{\rm L}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{a} u_{\rm R}{}_{sa}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm R}  \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L}    }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{t}^{a} d_{\rm R}{}_{sa}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  e_{\rm L} \bar{e}_{\rm L}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{t} e_{\rm R}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L} ^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(st)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{s} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm L}  e_{\rm L} \nu _{\rm L} u_{\rm R}     }(0,2)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{s}^{a} u_{\rm R}{}_{ta}\right) \left(e_{\rm L}{}_{p} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{\nu }_{\rm L}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{s} C \overline{\nu}_{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{p} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R}^2 e_{\rm R} ^2    }(0,0)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i \left(e_{\rm R}{}_{s} C e_{\rm R}{}_{t}\right) F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } C \overline{e}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm R}  \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm L}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{a} d_{\rm R}{}_{sa}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L} \bar{\nu }_{\rm L}     }(0,0)
		
		& i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{t} e_{\rm R}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{p} \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} \nu _{\rm L}^2 u_{\rm R}  \bar{u}_{\rm L}     }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm L}{}_{t}^{a} u_{\rm R}{}_{sa}\right) \left(\nu _{\rm L}{}_{p} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} d_{\rm R}  \bar{d}_{\rm L}  \nu _{\rm L}^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm L}{}_{t}^{a} d_{\rm R}{}_{sa}\right) \left(\nu _{\rm L}{}_{p} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} e_{\rm R}  \bar{e}_{\rm L}  \nu _{\rm L}^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm L}{}_{t} e_{\rm R}{}_{s}\right) \left(\nu _{\rm L}{}_{p} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FLpsiL2psiR2l}
		
		\mathcal{O}_{F_{\rm{L}} \nu _{\rm L}^2 \bar{\nu }_{\rm L} ^2    }(0,0)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]i F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{\nu}_{\rm L}{}_{s} C \overline{\nu}_{\rm L}{}_{t}\right) \left(\nu _{\rm L}{}_{p} C \sigma _{\mu }{}_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}
\begin{array}{c|l}\label{cl:FL2psiL2D2f}
		
		\multirow{5}*{$\mathcal{O}_{G_{\rm{L}}{}^2 \bar{u}_{\rm R} u_{\rm L}   D^2}^{(1\sim 5)}(0,0)$}
		
		& G_{\rm{L}}^{A}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{A}{}^{\nu }{}^{\lambda } \left(D_{\mu } \overline{u}_{\rm R}{}_{p}^{a} D^{\mu } u_{\rm L}{}_{ra}\right)
		
		\\& d^{ABC} \left(\lambda ^C\right)_a^b G_{\rm{L}}^{A}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{B}{}^{\nu }{}^{\lambda } \left(D_{\mu } \overline{u}_{\rm R}{}_{p}^{a} D^{\mu } u_{\rm L}{}_{rb}\right)
		
		\\& f^{ABC} \left(\lambda ^C\right)_a^b G_{\rm{L}}^{A}{}_{\lambda }{}^{\mu } G_{\rm{L}}^{B}{}^{\lambda }{}^{\nu } \left(D_{\mu } \overline{u}_{\rm R}{}_{p}^{a} D_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i G_{\rm{L}}^{A}{}^{\lambda }{}^{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(D_{\lambda } \overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } D_{\rho } u_{\rm L}{}_{ra}\right)
		
		\\& i d^{ABC} \left(\lambda ^C\right)_a^b G_{\rm{L}}^{A}{}^{\lambda }{}^{\rho } G_{\rm{L}}^{B}{}_{\mu }{}_{\nu } \left(D_{\lambda } \overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } D_{\rho } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{G_{\rm{L}}{}^2 \bar{d}_{\rm R} d_{\rm L}   D^2}^{(1\sim 5)}(0,0)$}
		
		& G_{\rm{L}}^{A}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{A}{}^{\nu }{}^{\lambda } \left(D_{\mu } \overline{d}_{\rm R}{}_{p}^{a} D^{\mu } d_{\rm L}{}_{ra}\right)
		
		\\& d^{ABC} \left(\lambda ^C\right)_a^b G_{\rm{L}}^{A}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{B}{}^{\nu }{}^{\lambda } \left(D_{\mu } \overline{d}_{\rm R}{}_{p}^{a} D^{\mu } d_{\rm L}{}_{rb}\right)
		
		\\& f^{ABC} \left(\lambda ^C\right)_a^b G_{\rm{L}}^{A}{}_{\lambda }{}^{\mu } G_{\rm{L}}^{B}{}^{\lambda }{}^{\nu } \left(D_{\mu } \overline{d}_{\rm R}{}_{p}^{a} D_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i G_{\rm{L}}^{A}{}^{\lambda }{}^{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(D_{\lambda } \overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } D_{\rho } d_{\rm L}{}_{ra}\right)
		
		\\& i d^{ABC} \left(\lambda ^C\right)_a^b G_{\rm{L}}^{A}{}^{\lambda }{}^{\rho } G_{\rm{L}}^{B}{}_{\mu }{}_{\nu } \left(D_{\lambda } \overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } D_{\rho } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}}{}^2 \bar{e}_{\rm R} e_{\rm L}   D^2}^{(1,2)}(0,0)$}
		
		& G_{\rm{L}}^{A}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{A}{}^{\nu }{}^{\lambda } \left(D_{\mu } \overline{e}_{\rm R}{}_{p} D^{\mu } e_{\rm L}{}_{r}\right)
		
		\\& i G_{\rm{L}}^{A}{}^{\lambda }{}^{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(D_{\lambda } \overline{e}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } D_{\rho } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}}{}^2 \nu _{\rm L}^2   D^2}^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]G_{\rm{L}}^{A}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{A}{}^{\nu }{}^{\lambda } \left(D_{\mu } \nu _{\rm L}{}_{p} C D^{\mu } \nu _{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i G_{\rm{L}}^{A}{}^{\lambda }{}^{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(D_{\lambda } \nu _{\rm L}{}_{p} C \sigma ^{\mu }{}^{\nu } D_{\rho } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} G_{\rm{L}} \bar{u}_{\rm R} u_{\rm L}   D^2}^{(1\sim 3)}(0,0)$}
		
		& \left(\lambda ^A\right)_a^b F_{\rm{L}}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{A}{}^{\nu }{}^{\lambda } \left(D_{\mu } \overline{u}_{\rm R}{}_{p}^{a} D^{\mu } u_{\rm L}{}_{rb}\right)
		
		\\& \left(\lambda ^A\right)_a^b F_{\rm{L}}{}_{\lambda }{}{}^{\mu } G_{\rm{L}}^{A}{}^{\lambda }{}^{\nu } \left(D_{\mu } \overline{u}_{\rm R}{}_{p}^{a} D_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b F_{\rm{L}}{}^{\lambda }{}^{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(D_{\lambda } \overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } D_{\rho } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L}   D^2}^{(1\sim 3)}(0,0)$}
		
		& \left(\lambda ^A\right)_a^b F_{\rm{L}}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{A}{}^{\nu }{}^{\lambda } \left(D_{\mu } \overline{d}_{\rm R}{}_{p}^{a} D^{\mu } d_{\rm L}{}_{rb}\right)
		
		\\& \left(\lambda ^A\right)_a^b F_{\rm{L}}{}_{\lambda }{}{}^{\mu } G_{\rm{L}}^{A}{}^{\lambda }{}^{\nu } \left(D_{\mu } \overline{d}_{\rm R}{}_{p}^{a} D_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b F_{\rm{L}}{}^{\lambda }{}^{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(D_{\lambda } \overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } D_{\rho } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}}{}^2 \bar{u}_{\rm R} u_{\rm L}   D^2}^{(1,2)}(0,0)$}
		
		& F_{\rm{L}}{}_{\nu }{}_{\lambda } F_{\rm{L}}{}^{\nu }{}^{\lambda } \left(D_{\mu } \overline{u}_{\rm R}{}_{p}^{a} D^{\mu } u_{\rm L}{}_{ra}\right)
		
		\\& i F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\lambda }{}^{\rho } \left(D_{\lambda } \overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } D_{\rho } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}}{}^2 \bar{d}_{\rm R} d_{\rm L}   D^2}^{(1,2)}(0,0)$}
		
		& F_{\rm{L}}{}_{\nu }{}_{\lambda } F_{\rm{L}}{}^{\nu }{}^{\lambda } \left(D_{\mu } \overline{d}_{\rm R}{}_{p}^{a} D^{\mu } d_{\rm L}{}_{ra}\right)
		
		\\& i F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\lambda }{}^{\rho } \left(D_{\lambda } \overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } D_{\rho } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}}{}^2 \bar{e}_{\rm R} e_{\rm L}   D^2}^{(1,2)}(0,0)$}
		
		& F_{\rm{L}}{}_{\nu }{}_{\lambda } F_{\rm{L}}{}^{\nu }{}^{\lambda } \left(D_{\mu } \overline{e}_{\rm R}{}_{p} D^{\mu } e_{\rm L}{}_{r}\right)
		
		\\& i F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\lambda }{}^{\rho } \left(D_{\lambda } \overline{e}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } D_{\rho } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FL2psiL2D2l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}}{}^2 \nu _{\rm L}^2   D^2}^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]F_{\rm{L}}{}_{\nu }{}_{\lambda } F_{\rm{L}}{}^{\nu }{}^{\lambda } \left(D_{\mu } \nu _{\rm L}{}_{p} C D^{\mu } \nu _{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\lambda }{}^{\rho } \left(D_{\lambda } \nu _{\rm L}{}_{p} C \sigma ^{\mu }{}^{\nu } D_{\rho } \nu _{\rm L}{}_{r}\right)
		
	\end{array}
	
\end{align}

\underline{Class $F_{\rm{L}} F_{\rm{R}} \psi {}^2   D^2$}: 12 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLFRpsiL2D2f}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} G_{\rm{R}} \bar{u}_{\rm R} u_{\rm L}   D^2}^{(1\sim 3)}(0,0)$}
		
		& d^{ABC} \left(\lambda ^C\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } G_{\rm{R}}^{B}{}^{\nu }{}^{\lambda } \left(\overline{u}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& f^{ABC} \left(\lambda ^C\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } G_{\rm{R}}^{B}{}^{\nu }{}^{\lambda } \left(\overline{u}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } G_{\rm{R}}^{A}{}^{\nu }{}^{\lambda } \left(\overline{u}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{R}} G_{\rm{L}} \bar{u}_{\rm R} u_{\rm L}   D^2}(0,0)
		
		& \left(\lambda ^A\right)_a^b F_{\rm{R}}{}^{\nu }{}^{\lambda } G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } \left(\overline{u}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}} G_{\rm{R}} \bar{d}_{\rm R} d_{\rm L}   D^2}^{(1\sim 3)}(0,0)$}
		
		& d^{ABC} \left(\lambda ^C\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } G_{\rm{R}}^{B}{}^{\nu }{}^{\lambda } \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& f^{ABC} \left(\lambda ^C\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } G_{\rm{R}}^{B}{}^{\nu }{}^{\lambda } \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } G_{\rm{R}}^{A}{}^{\nu }{}^{\lambda } \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{R}} G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L}   D^2}(0,0)
		
		& \left(\lambda ^A\right)_a^b F_{\rm{R}}{}^{\nu }{}^{\lambda } G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} G_{\rm{R}} \bar{e}_{\rm R} e_{\rm L}   D^2}(0,0)
		
		& G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } G_{\rm{R}}^{A}{}^{\nu }{}^{\lambda } \left(\overline{e}_{\rm R}{}_{p} D_{\mu } D_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} G_{\rm{R}} \nu _{\rm L}^2   D^2}(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } G_{\rm{R}}^{A}{}^{\nu }{}^{\lambda } \left(\nu _{\rm L}{}_{p} C D_{\mu } D_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} G_{\rm{R}} \bar{u}_{\rm R} u_{\rm L}   D^2}(0,0)
		
		& \left(\lambda ^A\right)_a^b F_{\rm{L}}{}^{\mu }{}{}_{\lambda } G_{\rm{R}}^{A}{}^{\nu }{}^{\lambda } \left(\overline{u}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} F_{\rm{R}} \bar{u}_{\rm R} u_{\rm L}   D^2}(0,0)
		
		& F_{\rm{L}}{}^{\mu }{}{}_{\lambda } F_{\rm{R}}{}^{\nu }{}^{\lambda } \left(\overline{u}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} G_{\rm{R}} \bar{d}_{\rm R} d_{\rm L}   D^2}(0,0)
		
		& \left(\lambda ^A\right)_a^b F_{\rm{L}}{}^{\mu }{}{}_{\lambda } G_{\rm{R}}^{A}{}^{\nu }{}^{\lambda } \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} F_{\rm{R}} \bar{d}_{\rm R} d_{\rm L}   D^2}(0,0)
		
		& F_{\rm{L}}{}^{\mu }{}{}_{\lambda } F_{\rm{R}}{}^{\nu }{}^{\lambda } \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} F_{\rm{R}} \bar{e}_{\rm R} e_{\rm L}   D^2}(0,0)
		
		& F_{\rm{L}}{}^{\mu }{}{}_{\lambda } F_{\rm{R}}{}^{\nu }{}^{\lambda } \left(\overline{e}_{\rm R}{}_{p} D_{\mu } D_{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FLFRpsiL2D2l}
		
		\mathcal{O}_{F_{\rm{L}} F_{\rm{R}} \nu _{\rm L}^2   D^2}(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]F_{\rm{L}}{}^{\mu }{}{}_{\lambda } F_{\rm{R}}{}^{\nu }{}^{\lambda } \left(\nu _{\rm L}{}_{p} C D_{\mu } D_{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}
	
\end{align}

\underline{Class $F_{\rm{L}}{}^2 \psi^\dagger{}^2   D^2$}: 10 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FL2psiR2D2f}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}}{}^2 u_{\rm R}  \bar{u}_{\rm L}    D^2}^{(1\sim 3)}(0,0)$}
		
		& G_{\rm{L}}^{A}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{A}{}^{\nu }{}^{\lambda } \left(D^{\mu } \overline{u}_{\rm L}{}_{r}^{a} D_{\mu } u_{\rm R}{}_{pa}\right)
		
		\\& d^{ABC} \left(\lambda ^C\right)_b^a G_{\rm{L}}^{A}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{B}{}^{\nu }{}^{\lambda } \left(D^{\mu } \overline{u}_{\rm L}{}_{r}^{b} D_{\mu } u_{\rm R}{}_{pa}\right)
		
		\\& f^{ABC} \left(\lambda ^C\right)_b^a G_{\rm{L}}^{A}{}_{\lambda }{}^{\mu } G_{\rm{L}}^{B}{}^{\lambda }{}^{\nu } \left(D_{\nu } \overline{u}_{\rm L}{}_{r}^{b} D_{\mu } u_{\rm R}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{L}}{}^2 d_{\rm R}  \bar{d}_{\rm L}    D^2}^{(1\sim 3)}(0,0)$}
		
		& G_{\rm{L}}^{A}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{A}{}^{\nu }{}^{\lambda } \left(D^{\mu } \overline{d}_{\rm L}{}_{r}^{a} D_{\mu } d_{\rm R}{}_{pa}\right)
		
		\\& d^{ABC} \left(\lambda ^C\right)_b^a G_{\rm{L}}^{A}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{B}{}^{\nu }{}^{\lambda } \left(D^{\mu } \overline{d}_{\rm L}{}_{r}^{b} D_{\mu } d_{\rm R}{}_{pa}\right)
		
		\\& f^{ABC} \left(\lambda ^C\right)_b^a G_{\rm{L}}^{A}{}_{\lambda }{}^{\mu } G_{\rm{L}}^{B}{}^{\lambda }{}^{\nu } \left(D_{\nu } \overline{d}_{\rm L}{}_{r}^{b} D_{\mu } d_{\rm R}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 e_{\rm R}  \bar{e}_{\rm L}    D^2}(0,0)
		
		& G_{\rm{L}}^{A}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{A}{}^{\nu }{}^{\lambda } \left(D^{\mu } \overline{e}_{\rm L}{}_{r} D_{\mu } e_{\rm R}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}}{}^2 \bar{\nu }_{\rm L} ^2   D^2}(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]G_{\rm{L}}^{A}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{A}{}^{\nu }{}^{\lambda } \left(D_{\mu } \overline{\nu}_{\rm L}{}_{p} C D^{\mu } \overline{\nu}_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} G_{\rm{L}} u_{\rm R}  \bar{u}_{\rm L}    D^2}^{(1,2)}(0,0)$}
		
		& \left(\lambda ^A\right)_b^a F_{\rm{L}}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{A}{}^{\nu }{}^{\lambda } \left(D^{\mu } \overline{u}_{\rm L}{}_{r}^{b} D_{\mu } u_{\rm R}{}_{pa}\right)
		
		\\& \left(\lambda ^A\right)_b^a F_{\rm{L}}{}_{\lambda }{}{}^{\mu } G_{\rm{L}}^{A}{}^{\lambda }{}^{\nu } \left(D_{\nu } \overline{u}_{\rm L}{}_{r}^{b} D_{\mu } u_{\rm R}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} G_{\rm{L}} d_{\rm R}  \bar{d}_{\rm L}    D^2}^{(1,2)}(0,0)$}
		
		& \left(\lambda ^A\right)_b^a F_{\rm{L}}{}_{\nu }{}_{\lambda } G_{\rm{L}}^{A}{}^{\nu }{}^{\lambda } \left(D^{\mu } \overline{d}_{\rm L}{}_{r}^{b} D_{\mu } d_{\rm R}{}_{pa}\right)
		
		\\& \left(\lambda ^A\right)_b^a F_{\rm{L}}{}_{\lambda }{}{}^{\mu } G_{\rm{L}}^{A}{}^{\lambda }{}^{\nu } \left(D_{\nu } \overline{d}_{\rm L}{}_{r}^{b} D_{\mu } d_{\rm R}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}}{}^2 u_{\rm R}  \bar{u}_{\rm L}    D^2}(0,0)
		
		& F_{\rm{L}}{}_{\nu }{}_{\lambda } F_{\rm{L}}{}^{\nu }{}^{\lambda } \left(D^{\mu } \overline{u}_{\rm L}{}_{r}^{a} D_{\mu } u_{\rm R}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}}{}^2 d_{\rm R}  \bar{d}_{\rm L}    D^2}(0,0)
		
		& F_{\rm{L}}{}_{\nu }{}_{\lambda } F_{\rm{L}}{}^{\nu }{}^{\lambda } \left(D^{\mu } \overline{d}_{\rm L}{}_{r}^{a} D_{\mu } d_{\rm R}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}}{}^2 e_{\rm R}  \bar{e}_{\rm L}    D^2}(0,0)
		
		& F_{\rm{L}}{}_{\nu }{}_{\lambda } F_{\rm{L}}{}^{\nu }{}^{\lambda } \left(D^{\mu } \overline{e}_{\rm L}{}_{r} D_{\mu } e_{\rm R}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FL2psiR2D2l}
		
		\mathcal{O}_{F_{\rm{L}}{}^2 \bar{\nu }_{\rm L} ^2   D^2}(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]F_{\rm{L}}{}_{\nu }{}_{\lambda } F_{\rm{L}}{}^{\nu }{}^{\lambda } \left(D_{\mu } \overline{\nu}_{\rm L}{}_{p} C D^{\mu } \overline{\nu}_{\rm L}{}_{r}\right)
		
	\end{array}
	
\end{align}

\underline{Class $F_{\rm{L}}{}^3 \psi {}^2    $}: 14 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FL3psiL2f}
		
		\multirow{7}*{$\mathcal{O}_{G_{\rm{L}}{}^3 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 7)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{B}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\lambda }{}^{\rho } u_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^C\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } G_{\rm{L}}^{C}{}_{\lambda }{}_{\rho } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\lambda }{}^{\rho } u_{\rm L}{}_{rb}\right)
		
		\\& i d^{ADE} d^{BCD} \left(\lambda ^E\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}^{\nu } G_{\rm{L}}^{C}{}_{\lambda }{}_{\rho } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\lambda }{}^{\rho } u_{\rm L}{}_{rb}\right)
		
		\\& i d^{BDE} f^{ACD} \left(\lambda ^E\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}^{\nu } G_{\rm{L}}^{C}{}_{\lambda }{}_{\rho } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\lambda }{}^{\rho } u_{\rm L}{}_{rb}\right)
		
		\\& i d^{ABC} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}^{\nu } G_{\rm{L}}^{C}{}_{\lambda }{}_{\rho } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\lambda }{}^{\rho } u_{\rm L}{}_{ra}\right)
		
		\\& d^{CDE} f^{ABD} \left(\lambda ^E\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{C}{}^{\nu }{}^{\lambda } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right)
		
		\\& f^{ABC} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{C}{}^{\nu }{}^{\lambda } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{7}*{$\mathcal{O}_{G_{\rm{L}}{}^3 \bar{d}_{\rm R} d_{\rm L}    }^{(1\sim 7)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{B}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\lambda }{}^{\rho } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^C\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } G_{\rm{L}}^{C}{}_{\lambda }{}_{\rho } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\lambda }{}^{\rho } d_{\rm L}{}_{rb}\right)
		
		\\& i d^{ADE} d^{BCD} \left(\lambda ^E\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}^{\nu } G_{\rm{L}}^{C}{}_{\lambda }{}_{\rho } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\lambda }{}^{\rho } d_{\rm L}{}_{rb}\right)
		
		\\& i d^{BDE} f^{ACD} \left(\lambda ^E\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}^{\nu } G_{\rm{L}}^{C}{}_{\lambda }{}_{\rho } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\lambda }{}^{\rho } d_{\rm L}{}_{rb}\right)
		
		\\& i d^{ABC} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}^{\nu } G_{\rm{L}}^{C}{}_{\lambda }{}_{\rho } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\lambda }{}^{\rho } d_{\rm L}{}_{ra}\right)
		
		\\& d^{CDE} f^{ABD} \left(\lambda ^E\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{C}{}^{\nu }{}^{\lambda } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\& f^{ABC} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{C}{}^{\nu }{}^{\lambda } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}}{}^3 \bar{e}_{\rm R} e_{\rm L}    }^{(1,2)}(0,0)$}
		
		& i d^{ABC} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}^{\nu } G_{\rm{L}}^{C}{}_{\lambda }{}_{\rho } \left(\overline{e}_{\rm R}{}_{p} \sigma ^{\lambda }{}^{\rho } e_{\rm L}{}_{r}\right)
		
		\\& f^{ABC} \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{C}{}^{\nu }{}^{\lambda }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}}{}^3 \nu _{\rm L}^2    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i d^{ABC} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}^{\nu } G_{\rm{L}}^{C}{}_{\lambda }{}_{\rho } \left(\nu _{\rm L}{}_{p} C \sigma ^{\lambda }{}^{\rho } \nu _{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]f^{ABC} \left(\nu _{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{C}{}^{\nu }{}^{\lambda }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{F_{\rm{L}} G_{\rm{L}}{}^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 6)}(0,0)$}
		
		& i F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\lambda }{}^{\rho } u_{\rm L}{}_{ra}\right)
		
		\\& i d^{ABC} \left(\lambda ^C\right)_a^b F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } G_{\rm{L}}^{B}{}_{\lambda }{}_{\rho } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\lambda }{}^{\rho } u_{\rm L}{}_{rb}\right)
		
		\\& i f^{ABC} \left(\lambda ^C\right)_a^b F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } G_{\rm{L}}^{B}{}_{\lambda }{}_{\rho } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\lambda }{}^{\rho } u_{\rm L}{}_{rb}\right)
		
		\\& f^{ABC} \left(\lambda ^C\right)_a^b F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{B}{}^{\nu }{}^{\lambda } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right)
		
		\\& i F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{A}{}^{\lambda }{}{}_{\rho } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\nu }{}^{\rho } u_{\rm L}{}_{ra}\right)
		
		\\& i d^{ABC} \left(\lambda ^C\right)_a^b F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{B}{}^{\lambda }{}{}_{\rho } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\nu }{}^{\rho } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{F_{\rm{L}} G_{\rm{L}}{}^2 \bar{d}_{\rm R} d_{\rm L}    }^{(1\sim 6)}(0,0)$}
		
		& i F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\lambda }{}^{\rho } d_{\rm L}{}_{ra}\right)
		
		\\& i d^{ABC} \left(\lambda ^C\right)_a^b F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } G_{\rm{L}}^{B}{}_{\lambda }{}_{\rho } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\lambda }{}^{\rho } d_{\rm L}{}_{rb}\right)
		
		\\& i f^{ABC} \left(\lambda ^C\right)_a^b F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } G_{\rm{L}}^{B}{}_{\lambda }{}_{\rho } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\lambda }{}^{\rho } d_{\rm L}{}_{rb}\right)
		
		\\& f^{ABC} \left(\lambda ^C\right)_a^b F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{B}{}^{\nu }{}^{\lambda } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\& i F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{A}{}^{\lambda }{}{}_{\rho } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\nu }{}^{\rho } d_{\rm L}{}_{ra}\right)
		
		\\& i d^{ABC} \left(\lambda ^C\right)_a^b F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{B}{}^{\lambda }{}{}_{\rho } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\nu }{}^{\rho } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} G_{\rm{L}}{}^2 \bar{e}_{\rm R} e_{\rm L}    }^{(1,2)}(0,0)$}
		
		& i F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm R}{}_{p} \sigma ^{\lambda }{}^{\rho } e_{\rm L}{}_{r}\right)
		
		\\& i F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{A}{}^{\lambda }{}{}_{\rho } \left(\overline{e}_{\rm R}{}_{p} \sigma ^{\nu }{}^{\rho } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} G_{\rm{L}}{}^2 \nu _{\rm L}^2    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\nu _{\rm L}{}_{p} C \sigma ^{\lambda }{}^{\rho } \nu _{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{A}{}^{\lambda }{}{}_{\rho } \left(\nu _{\rm L}{}_{p} C \sigma ^{\nu }{}^{\rho } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}}{}^2 G_{\rm{L}} \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\mu }{}^{\nu } G_{\rm{L}}^{A}{}_{\lambda }{}_{\rho } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\lambda }{}^{\rho } u_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b F_{\rm{L}}{}_{\lambda }{}_{\rho } F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\lambda }{}^{\rho } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}}{}^2 G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L}    }^{(1,2)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\mu }{}^{\nu } G_{\rm{L}}^{A}{}_{\lambda }{}_{\rho } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\lambda }{}^{\rho } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b F_{\rm{L}}{}_{\lambda }{}_{\rho } F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\lambda }{}^{\rho } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}}{}^3 \bar{u}_{\rm R} u_{\rm L}    }(0,0)
		
		& i F_{\rm{L}}{}_{\lambda }{}_{\rho } F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\lambda }{}^{\rho } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}}{}^3 \bar{d}_{\rm R} d_{\rm L}    }(0,0)
		
		& i F_{\rm{L}}{}_{\lambda }{}_{\rho } F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\lambda }{}^{\rho } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}}{}^3 \bar{e}_{\rm R} e_{\rm L}    }(0,0)
		
		& i F_{\rm{L}}{}_{\lambda }{}_{\rho } F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\overline{e}_{\rm R}{}_{p} \sigma ^{\lambda }{}^{\rho } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FL3psiL2l}
		
		\mathcal{O}_{F_{\rm{L}}{}^3 \nu _{\rm L}^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}_{\lambda }{}_{\rho } F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{L}}{}^{\mu }{}^{\nu } \left(\nu _{\rm L}{}_{p} C \sigma ^{\lambda }{}^{\rho } \nu _{\rm L}{}_{r}\right)
		
	\end{array}
	
\end{align}

\underline{Class $F_{\rm{L}}{}^3 \psi^\dagger{}^2    $}: 6 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FL3psiR2f}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}}{}^3 u_{\rm R}  \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
		
		& d^{CDE} f^{ABD} \left(\lambda ^E\right)_b^a G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{C}{}^{\nu }{}^{\lambda } \left(\overline{u}_{\rm L}{}_{r}^{b} u_{\rm R}{}_{pa}\right)
		
		\\& f^{ABC} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{C}{}^{\nu }{}^{\lambda } \left(\overline{u}_{\rm L}{}_{r}^{a} u_{\rm R}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{G_{\rm{L}}{}^3 d_{\rm R}  \bar{d}_{\rm L}     }^{(1,2)}(0,0)$}
		
		& d^{CDE} f^{ABD} \left(\lambda ^E\right)_b^a G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{C}{}^{\nu }{}^{\lambda } \left(\overline{d}_{\rm L}{}_{r}^{b} d_{\rm R}{}_{pa}\right)
		
		\\& f^{ABC} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{C}{}^{\nu }{}^{\lambda } \left(\overline{d}_{\rm L}{}_{r}^{a} d_{\rm R}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}}{}^3 e_{\rm R}  \bar{e}_{\rm L}     }(0,0)
		
		& f^{ABC} \left(\overline{e}_{\rm L}{}_{r} e_{\rm R}{}_{p}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{C}{}^{\nu }{}^{\lambda }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}}{}^3 \bar{\nu }_{\rm L} ^2    }(0,-2)
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]f^{ABC} \left(\overline{\nu}_{\rm L}{}_{p} C \overline{\nu}_{\rm L}{}_{r}\right) G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{L}}^{B}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{C}{}^{\nu }{}^{\lambda }
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} G_{\rm{L}}{}^2 u_{\rm R}  \bar{u}_{\rm L}     }(0,0)
		
		& f^{ABC} \left(\lambda ^C\right)_b^a F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{B}{}^{\nu }{}^{\lambda } \left(\overline{u}_{\rm L}{}_{r}^{b} u_{\rm R}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FL3psiR2l}
		
		\mathcal{O}_{F_{\rm{L}} G_{\rm{L}}{}^2 d_{\rm R}  \bar{d}_{\rm L}     }(0,0)
		
		& f^{ABC} \left(\lambda ^C\right)_b^a F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{L}}^{A}{}^{\mu }{}{}_{\lambda } G_{\rm{L}}^{B}{}^{\nu }{}^{\lambda } \left(\overline{d}_{\rm L}{}_{r}^{b} d_{\rm R}{}_{pa}\right)
		
	\end{array}
	
\end{align}

\underline{Class $F_{\rm{L}} F_{\rm{R}}{}^2 \psi {}^2    $}: 20 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLFR2psiL2f}
		
		\multirow{5}*{$\mathcal{O}_{G_{\rm{L}} G_{\rm{R}}{}^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 5)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{B}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{B}{}^{\lambda }{}^{\rho } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^C\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{A}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{C}{}^{\lambda }{}^{\rho } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i d^{ADE} d^{BCD} \left(\lambda ^E\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{B}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{C}{}^{\lambda }{}^{\rho } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i d^{CDE} f^{ABD} \left(\lambda ^E\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{B}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{C}{}^{\lambda }{}^{\rho } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i d^{ABC} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{B}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{C}{}^{\lambda }{}^{\rho } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} G_{\rm{L}} G_{\rm{R}} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 3)}(0,0)$}
		
		& i d^{ABC} \left(\lambda ^C\right)_a^b F_{\rm{R}}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{B}{}^{\lambda }{}^{\rho } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i f^{ABC} \left(\lambda ^C\right)_a^b F_{\rm{R}}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{B}{}^{\lambda }{}^{\rho } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i F_{\rm{R}}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{A}{}^{\lambda }{}^{\rho } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{R}}{}^2 G_{\rm{L}} \bar{u}_{\rm R} u_{\rm L}    }(0,0)
		
		& i \left(\lambda ^A\right)_a^b F_{\rm{R}}{}_{\lambda }{}_{\rho } F_{\rm{R}}{}^{\lambda }{}^{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{G_{\rm{L}} G_{\rm{R}}{}^2 \bar{d}_{\rm R} d_{\rm L}    }^{(1\sim 5)}(0,0)$}
		
		& i \left(\lambda ^C\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{A}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{C}{}^{\lambda }{}^{\rho } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i d^{ABD} d^{CDE} \left(\lambda ^E\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{B}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{C}{}^{\lambda }{}^{\rho } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i d^{CDE} f^{ABD} \left(\lambda ^E\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{B}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{C}{}^{\lambda }{}^{\rho } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i f^{ABD} f^{CDE} \left(\lambda ^E\right)_a^b G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{B}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{C}{}^{\lambda }{}^{\rho } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i d^{ABC} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{B}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{C}{}^{\lambda }{}^{\rho } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} G_{\rm{L}} G_{\rm{R}} \bar{d}_{\rm R} d_{\rm L}    }^{(1\sim 3)}(0,0)$}
		
		& i d^{ABC} \left(\lambda ^C\right)_a^b F_{\rm{R}}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{B}{}^{\lambda }{}^{\rho } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i f^{ABC} \left(\lambda ^C\right)_a^b F_{\rm{R}}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{B}{}^{\lambda }{}^{\rho } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i F_{\rm{R}}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{A}{}^{\lambda }{}^{\rho } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{R}}{}^2 G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L}    }(0,0)
		
		& i \left(\lambda ^A\right)_a^b F_{\rm{R}}{}_{\lambda }{}_{\rho } F_{\rm{R}}{}^{\lambda }{}^{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} G_{\rm{R}}{}^2 \bar{e}_{\rm R} e_{\rm L}    }(0,0)
		
		& i d^{ABC} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{B}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{C}{}^{\lambda }{}^{\rho } \left(\overline{e}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{R}} G_{\rm{L}} G_{\rm{R}} \bar{e}_{\rm R} e_{\rm L}    }(0,0)
		
		& i F_{\rm{R}}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{A}{}^{\lambda }{}^{\rho } \left(\overline{e}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{G_{\rm{L}} G_{\rm{R}}{}^2 \nu _{\rm L}^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i d^{ABC} G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{B}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{C}{}^{\lambda }{}^{\rho } \left(\nu _{\rm L}{}_{p} C \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{R}} G_{\rm{L}} G_{\rm{R}} \nu _{\rm L}^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{R}}{}_{\lambda }{}_{\rho } G_{\rm{L}}^{A}{}_{\mu }{}_{\nu } G_{\rm{R}}^{A}{}^{\lambda }{}^{\rho } \left(\nu _{\rm L}{}_{p} C \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} G_{\rm{R}}{}^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
		
		& i d^{ABC} \left(\lambda ^C\right)_a^b F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{R}}^{A}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{B}{}^{\lambda }{}^{\rho } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{R}}^{A}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{A}{}^{\lambda }{}^{\rho } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} F_{\rm{R}} G_{\rm{R}} \bar{u}_{\rm R} u_{\rm L}    }(0,0)
		
		& i \left(\lambda ^A\right)_a^b F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{R}}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{A}{}^{\lambda }{}^{\rho } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} F_{\rm{R}}{}^2 \bar{u}_{\rm R} u_{\rm L}    }(0,0)
		
		& i F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{R}}{}_{\lambda }{}_{\rho } F_{\rm{R}}{}^{\lambda }{}^{\rho } \left(\overline{u}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{L}} G_{\rm{R}}{}^2 \bar{d}_{\rm R} d_{\rm L}    }^{(1,2)}(0,0)$}
		
		& i d^{ABC} \left(\lambda ^C\right)_a^b F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{R}}^{A}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{B}{}^{\lambda }{}^{\rho } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{R}}^{A}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{A}{}^{\lambda }{}^{\rho } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} F_{\rm{R}} G_{\rm{R}} \bar{d}_{\rm R} d_{\rm L}    }(0,0)
		
		& i \left(\lambda ^A\right)_a^b F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{R}}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{A}{}^{\lambda }{}^{\rho } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} F_{\rm{R}}{}^2 \bar{d}_{\rm R} d_{\rm L}    }(0,0)
		
		& i F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{R}}{}_{\lambda }{}_{\rho } F_{\rm{R}}{}^{\lambda }{}^{\rho } \left(\overline{d}_{\rm R}{}_{p}^{a} \sigma ^{\mu }{}^{\nu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} G_{\rm{R}}{}^2 \bar{e}_{\rm R} e_{\rm L}    }(0,0)
		
		& i F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{R}}^{A}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{A}{}^{\lambda }{}^{\rho } \left(\overline{e}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} F_{\rm{R}}{}^2 \bar{e}_{\rm R} e_{\rm L}    }(0,0)
		
		& i F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{R}}{}_{\lambda }{}_{\rho } F_{\rm{R}}{}^{\lambda }{}^{\rho } \left(\overline{e}_{\rm R}{}_{p} \sigma ^{\mu }{}^{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{F_{\rm{L}} G_{\rm{R}}{}^2 \nu _{\rm L}^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}_{\mu }{}_{\nu } G_{\rm{R}}^{A}{}_{\lambda }{}_{\rho } G_{\rm{R}}^{A}{}^{\lambda }{}^{\rho } \left(\nu _{\rm L}{}_{p} C \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FLFR2psiL2l}
		
		\mathcal{O}_{F_{\rm{L}} F_{\rm{R}}{}^2 \nu _{\rm L}^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}_{\mu }{}_{\nu } F_{\rm{R}}{}_{\lambda }{}_{\rho } F_{\rm{R}}{}^{\lambda }{}^{\rho } \left(\nu _{\rm L}{}_{p} C \sigma ^{\mu }{}^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}
\begin{array}{c|l}\label{cl:psiL3psiRD3f}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{u}_{\rm R} u_{\rm L}^2 \bar{u}_{\rm L}    D^3}^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\overline{u}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } u_{\rm L}{}_{sa}\right) \left(D^{\mu } \overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\overline{u}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } u_{\rm L}{}_{sc}\right) \left(D^{\mu } \overline{u}_{\rm L}{}_{t}^{c} \gamma ^{\nu } u_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\overline{u}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } u_{\rm L}{}_{sa}\right) \left(D^{\mu } \overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\overline{u}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } u_{\rm L}{}_{sc}\right) \left(D^{\mu } \overline{u}_{\rm L}{}_{t}^{c} \gamma ^{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm R}  u_{\rm L}^2   D^3}^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{abc} \left(d_{\rm L}{}_{pa} C D_{\mu } D_{\nu } u_{\rm L}{}_{sc}\right) \left(u_{\rm L}{}_{rb} C \gamma ^{\nu } D^{\mu } e_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{abc} \left(d_{\rm L}{}_{pa} C D_{\mu } D_{\nu } u_{\rm L}{}_{sc}\right) \left(u_{\rm L}{}_{rb} C \gamma ^{\nu } D^{\mu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  e_{\rm L} u_{\rm L}^2   D^3}^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{abc} \left(e_{\rm L}{}_{p} C D_{\mu } D_{\nu } u_{\rm L}{}_{sb}\right) \left(u_{\rm L}{}_{ra} C \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{abc} \left(e_{\rm L}{}_{p} C D_{\mu } D_{\nu } u_{\rm L}{}_{sb}\right) \left(u_{\rm L}{}_{ra} C \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{u}_{\rm R}^2 u_{\rm R}  u_{\rm L}   D^3}^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\overline{u}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{tb}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} D_{\nu } u_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\overline{u}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{tb}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} D_{\nu } u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}   D^3}^{(1\sim 4)}(0,0)$}
		
		& i \left(d_{\rm L}{}_{pa} C D_{\mu } D_{\nu } u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D^{\mu } \overline{d}_{\rm L}{}_{t}^{a}\right)
		
		\\& i \left(d_{\rm L}{}_{pa} C D_{\mu } D_{\nu } u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C D^{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \left(D^{\mu } \overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} D_{\nu } u_{\rm L}{}_{sb}\right)
		
		\\& i \left(D^{\mu } \overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} D_{\nu } u_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D^3}^{(1\sim 4)}(0,0)$}
		
		& i \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{tb}\right)
		
		\\& i \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{ta}\right)
		
		\\& i \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{tb}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} D_{\nu } u_{\rm L}{}_{sa}\right)
		
		\\& i \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{ta}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} D_{\nu } u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}   D^3}^{(1,2)}(0,0)$}
		
		& i \left(e_{\rm L}{}_{p} C D_{\mu } D_{\nu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C D^{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i \left(D^{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{p}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} D_{\nu } u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D^3}^{(1,2)}(0,0)$}
		
		& i \left(\overline{e}_{\rm R}{}_{p} D_{\mu } D_{\nu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } D^{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } D^{\mu } e_{\rm R}{}_{t}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} D_{\nu } u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm L}   D^3}^{(1,2)}(0,0)$}
		
		& i \left(\overline{u}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(D^{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } u_{\rm L}{}_{ra}\right)
		
		\\& i \left(D_{\mu } u_{\rm L}{}_{ra} C D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C D^{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{\nu }_{\rm L}  u_{\rm L}   D^3}^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} \left(d_{\rm L}{}_{pa} C D_{\mu } D_{\nu } u_{\rm L}{}_{sc}\right) \left(D^{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{abc} \left(D_{\mu } d_{\rm L}{}_{rb} C D_{\nu } u_{\rm L}{}_{sc}\right) \left(D^{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} u_{\rm L} \bar{u}_{\rm L}    D^3}^{(1\sim 4)}(0,0)$}
		
		& i \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } u_{\rm L}{}_{sa}\right) \left(D^{\mu } \overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } u_{\rm L}{}_{sc}\right) \left(D^{\mu } \overline{u}_{\rm L}{}_{t}^{c} \gamma ^{\nu } d_{\rm L}{}_{ra}\right)
		
		\\& i \left(D_{\mu } d_{\rm L}{}_{rb} C D_{\nu } u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C D^{\mu } \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\& i \left(D_{\mu } d_{\rm L}{}_{ra} C D_{\nu } u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C D^{\mu } \overline{u}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm L} u_{\rm R}  u_{\rm L}   D^3}^{(1,2)}(1,1)$}
		
		& i \epsilon ^{abc} \left(d_{\rm L}{}_{pa} C D_{\mu } D_{\nu } u_{\rm L}{}_{sb}\right) \left(e_{\rm L}{}_{r} C \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{tc}\right)
		
		\\& i \epsilon ^{abc} \left(D_{\mu } e_{\rm L}{}_{r} C D_{\nu } u_{\rm L}{}_{sb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \nu _{\rm L} u_{\rm L}   D^3}^{(1,2)}(1,1)$}
		
		& i \epsilon ^{abc} \left(d_{\rm L}{}_{pa} C D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{rb} C \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{tc}\right)
		
		\\& i \epsilon ^{abc} \left(D_{\mu } u_{\rm L}{}_{rb} C D_{\nu } \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  u_{\rm L}   D^3}^{(1,2)}(0,0)$}
		
		& i \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } u_{\rm L}{}_{sa}\right) \left(D^{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{r}\right)
		
		\\& i \left(D_{\mu } e_{\rm L}{}_{r} C D_{\nu } u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C D^{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  \nu _{\rm L} u_{\rm L}   D^3}^{(1,2)}(0,2)$}
		
		& i \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{ra} C \gamma ^{\nu } D^{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\mu } u_{\rm L}{}_{ra} C D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } D^{\mu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} u_{\rm L} \bar{u}_{\rm L}    D^3}^{(1,2)}(0,0)$}
		
		& i \left(\overline{e}_{\rm R}{}_{p} D_{\mu } D_{\nu } u_{\rm L}{}_{sa}\right) \left(D^{\mu } \overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } e_{\rm L}{}_{r}\right)
		
		\\& i \left(D_{\mu } e_{\rm L}{}_{r} C D_{\nu } u_{\rm L}{}_{sa}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C D^{\mu } \overline{u}_{\rm L}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L} \nu _{\rm L} u_{\rm L}   D^3}^{(1,2)}(0,2)$}
		
		& i \left(e_{\rm L}{}_{p} C D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(D^{\mu } \overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } u_{\rm L}{}_{ra}\right)
		
		\\& i \left(D_{\mu } u_{\rm L}{}_{ra} C D_{\nu } \nu _{\rm L}{}_{s}\right) \left(D^{\mu } \overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } e_{\rm L}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^2 u_{\rm L} \bar{u}_{\rm L}    D^3}^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(u_{\rm L}{}_{pa} C D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(D^{\mu } \overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } \nu _{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(u_{\rm L}{}_{pa} C D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(D^{\mu } \overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm L}  \bar{u}_{\rm R}^2   D^3}^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } D_{\nu } \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D^{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } D_{\nu } \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D^{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm R} \bar{u}_{\rm R}^2   D^3}^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} C D_{\mu } D_{\nu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C D^{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} C D_{\mu } D_{\nu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C D^{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{u}_{\rm R} u_{\rm R}    D^3}^{(1\sim 4)}(0,0)$}
		
		& i \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } D_{\nu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{ta}\right)
		
		\\& i \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } D_{\nu } \overline{u}_{\rm R}{}_{s}^{c}\right) \left(d_{\rm L}{}_{ra} C \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{tc}\right)
		
		\\& i \left(D_{\nu } \overline{u}_{\rm R}{}_{s}^{b} D_{\mu } d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{ta}\right)
		
		\\& i \left(D_{\nu } \overline{u}_{\rm R}{}_{s}^{c} D_{\mu } d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \bar{\nu }_{\rm L}  \bar{u}_{\rm R}   D^3}^{(1,2)}(0,-2)$}
		
		& i \left(D_{\mu } D_{\nu } \overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C D^{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i \left(D_{\mu } \overline{e}_{\rm R}{}_{r} C D_{\nu } \overline{u}_{\rm R}{}_{s}^{a}\right) \left(D^{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}   D^3}^{(1,2)}(0,0)$}
		
		& i \left(d_{\rm L}{}_{pa} C D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C D^{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} D_{\nu } \nu _{\rm L}{}_{s}\right) \left(D^{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{\nu }_{\rm L}  \bar{u}_{\rm R}   D^3}^{(1,2)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } D_{\nu } \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D^{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C D^{\mu } \overline{\nu}_{\rm L}{}_{t}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} C D_{\nu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R} \bar{u}_{\rm L}    D^3}^{(1,2)}(-1,-1)$}
		
		& i \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } D_{\nu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C D^{\mu } \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abc} \left(D_{\mu } \overline{e}_{\rm R}{}_{r} C D_{\nu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C D^{\mu } \overline{u}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}   D^3}^{(1,2)}(-1,1)$}
		
		& i \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D^{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abc} \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C D^{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{u}_{\rm R} u_{\rm R}    D^3}^{(1,2)}(0,0)$}
		
		& i \left(\overline{e}_{\rm R}{}_{p} C D_{\mu } D_{\nu } \overline{u}_{\rm R}{}_{s}^{a}\right) \left(e_{\rm L}{}_{r} C \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{ta}\right)
		
		\\& i \left(D_{\nu } \overline{u}_{\rm R}{}_{s}^{a} D_{\mu } e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm R}   D^3}^{(1,2)}(0,0)$}
		
		& i \left(\overline{e}_{\rm R}{}_{p} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{ta}\right)
		
		\\& i \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^2 \bar{u}_{\rm R} u_{\rm R}    D^3}^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\overline{u}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\nu _{\rm L}{}_{r} C \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\overline{u}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\nu _{\rm L}{}_{r} C \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L}^3 \bar{e}_{\rm L}    D^3}(1,-1)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon ^{abc} \left(d_{\rm L}{}_{pa} C D_{\mu } D_{\nu } d_{\rm L}{}_{sc}\right) \left(D^{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^2 \bar{d}_{\rm L}    D^3}^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } d_{\rm L}{}_{sa}\right) \left(D^{\mu } \overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } d_{\rm L}{}_{sc}\right) \left(D^{\mu } \overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } d_{\rm L}{}_{sa}\right) \left(D^{\mu } \overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } d_{\rm L}{}_{sc}\right) \left(D^{\mu } \overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm R}   D^3}^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} \left(D_{\mu } D_{\nu } \overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{abc} \left(D_{\nu } \overline{e}_{\rm R}{}_{s} D_{\mu } d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 \nu _{\rm L} u_{\rm R}    D^3}^{(1,2)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} \left(d_{\rm L}{}_{pa} C D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{abc} \left(D_{\mu } d_{\rm L}{}_{rb} C D_{\nu } \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R}  d_{\rm L}   D^3}^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} D_{\nu } d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} D_{\nu } d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} e_{\rm L} \bar{e}_{\rm L}    D^3}^{(1,2)}(0,0)$}
		
		& i \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } e_{\rm L}{}_{s}\right) \left(D^{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{ra}\right)
		
		\\& i \left(D_{\mu } d_{\rm L}{}_{ra} C D_{\nu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C D^{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm R}    D^3}^{(1,2)}(0,0)$}
		
		& i \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } D_{\nu } \overline{e}_{\rm R}{}_{s}\right) \left(d_{\rm L}{}_{ra} C \gamma ^{\nu } D^{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(D_{\nu } \overline{e}_{\rm R}{}_{s} D_{\mu } d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } D^{\mu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}    D^3}^{(1,2)}(0,0)$}
		
		& i \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(D^{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{ra}\right)
		
		\\& i \left(D_{\mu } d_{\rm L}{}_{ra} C D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C D^{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L}   D^3}^{(1,2)}(0,0)$}
		
		& i \left(d_{\rm L}{}_{pa} C D_{\mu } D_{\nu } e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C D^{\mu } \overline{d}_{\rm L}{}_{t}^{a}\right)
		
		\\& i \left(D_{\mu } \overline{e}_{\rm R}{}_{r} D_{\nu } e_{\rm L}{}_{s}\right) \left(D^{\mu } \overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm L}    D^3}^{(1,2)}(0,0)$}
		
		& i \left(d_{\rm L}{}_{pa} C D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C D^{\mu } \overline{u}_{\rm L}{}_{t}^{a}\right)
		
		\\& i \left(D_{\mu } \overline{e}_{\rm R}{}_{r} D_{\nu } \nu _{\rm L}{}_{s}\right) \left(D^{\mu } \overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L}^2   D^3}^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(d_{\rm L}{}_{pa} C D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(D^{\mu } \overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } \nu _{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(d_{\rm L}{}_{pa} C D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(D^{\mu } \overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R}^3 e_{\rm R}    D^3}(-1,1)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } D_{\nu } \overline{d}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D^{\mu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  e_{\rm L}   D^3}^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D^{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} D_{\nu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C D^{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \nu _{\rm L} \bar{u}_{\rm L}    D^3}^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D^{\mu } \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C D^{\mu } \overline{u}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm L}   D^3}^{(1,2)}(0,0)$}
		
		& i \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{ta}\right)
		
		\\& i \left(D_{\mu } \overline{e}_{\rm R}{}_{r} D_{\nu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \nu _{\rm L} u_{\rm R}    D^3}^{(1,2)}(0,2)$}
		
		& i \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(e_{\rm L}{}_{r} C \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{ta}\right)
		
		\\& i \left(D_{\mu } e_{\rm L}{}_{r} C D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } D^{\mu } u_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L}^2   D^3}^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\nu _{\rm L}{}_{r} C \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\nu _{\rm L}{}_{r} C \gamma ^{\nu } D^{\mu } d_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L}^2 \bar{e}_{\rm L}    D^3}^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\overline{e}_{\rm R}{}_{p} D_{\mu } D_{\nu } e_{\rm L}{}_{s}\right) \left(D^{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\overline{e}_{\rm R}{}_{p} D_{\mu } D_{\nu } e_{\rm L}{}_{s}\right) \left(D^{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm R}  e_{\rm L}   D^3}^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\overline{e}_{\rm R}{}_{p} D_{\mu } D_{\nu } e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } D^{\mu } e_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(D_{\mu } \overline{e}_{\rm R}{}_{r} D_{\nu } e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } D^{\mu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}    D^3}^{(1,2)}(0,0)$}
		
		& i \left(\overline{e}_{\rm R}{}_{p} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(D^{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{r}\right)
		
		\\& i \left(D_{\mu } e_{\rm L}{}_{r} C D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C D^{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L}^2   D^3}^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(e_{\rm L}{}_{p} C D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(D^{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } \nu _{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(e_{\rm L}{}_{p} C D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(D^{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L}^2   D^3}^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\overline{e}_{\rm R}{}_{p} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\nu _{\rm L}{}_{r} C \gamma ^{\nu } D^{\mu } e_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\overline{e}_{\rm R}{}_{p} D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(\nu _{\rm L}{}_{r} C \gamma ^{\nu } D^{\mu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:psiL3psiRD3l}
		
		\mathcal{O}_{  \nu _{\rm L}^3 \bar{\nu }_{\rm L}    D^3}(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \left(\nu _{\rm L}{}_{p} C D_{\mu } D_{\nu } \nu _{\rm L}{}_{s}\right) \left(D^{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}
	
\end{align}

\underline{Class $F_{\rm{L}} \psi {}^3 \psi^\dagger   D$}: 98 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FLpsiL3psiRDf}
		
		\multirow{16}*{$\mathcal{O}_{G_{\rm{L}} \bar{u}_{\rm R} u_{\rm L}^2 \bar{u}_{\rm L}    D}^{(1\sim 16)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm L}{}_{t}^{d} \gamma ^{\nu } D_{\mu } u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{t}^{c} \gamma ^{\nu } D_{\mu } u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{t}^{d} \gamma ^{\nu } D_{\mu } u_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } D_{\mu } u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm L}{}_{t}^{d} \gamma ^{\nu } D_{\mu } u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{t}^{c} \gamma ^{\nu } D_{\mu } u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{t}^{d} \gamma ^{\nu } D_{\mu } u_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } D_{\mu } u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L} e_{\rm R}  u_{\rm L}^2   D}^{(1\sim 8)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(u_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(u_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(D_{\mu } u_{\rm L}{}_{rb} C \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(D_{\mu } u_{\rm L}{}_{rb} C \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(u_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(u_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(D_{\mu } u_{\rm L}{}_{rb} C \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(D_{\mu } u_{\rm L}{}_{rb} C \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm R}  e_{\rm L} u_{\rm L}^2   D}^{(1\sim 8)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } u_{\rm L}{}_{sb}\right) \left(e_{\rm L}{}_{p} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } u_{\rm L}{}_{sb}\right) \left(e_{\rm L}{}_{p} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sb}\right) \left(D_{\mu } u_{\rm L}{}_{ra} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sb}\right) \left(D_{\mu } u_{\rm L}{}_{ra} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } u_{\rm L}{}_{sb}\right) \left(e_{\rm L}{}_{p} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } u_{\rm L}{}_{sb}\right) \left(e_{\rm L}{}_{p} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sb}\right) \left(D_{\mu } u_{\rm L}{}_{ra} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sb}\right) \left(D_{\mu } u_{\rm L}{}_{ra} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{16}*{$\mathcal{O}_{G_{\rm{L}} \bar{u}_{\rm R}^2 u_{\rm R}  u_{\rm L}   D}^{(1\sim 16)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{td}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{td}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tb}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{td}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{td}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tb}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{16}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 16)}(0,0)$}
		
		& i \left(\lambda ^A\right)_b^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\& i \left(\lambda ^A\right)_d^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm L}{}_{t}^{d} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\& i \left(\lambda ^A\right)_d^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm L}{}_{t}^{d} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sb}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\& i \left(\lambda ^A\right)_b^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{sc}\right)
		
		\\& i \left(\lambda ^A\right)_d^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm L}{}_{t}^{d} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{sc}\right)
		
		\\& i \left(\lambda ^A\right)_d^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm L}{}_{t}^{d} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{sb}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{sc}\right)
		
		\\& i \left(\lambda ^A\right)_b^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{a}\right)
		
		\\& i \left(\lambda ^A\right)_d^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{d}\right)
		
		\\& i \left(\lambda ^A\right)_d^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{d}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \left(\lambda ^A\right)_b^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{a}\right)
		
		\\& i \left(\lambda ^A\right)_d^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{d}\right)
		
		\\& i \left(\lambda ^A\right)_d^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C D_{\mu } u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{d}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{16}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 16)}(0,0)$}
		
		& i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sa}\right)
		
		\\& i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sb}\right)
		
		\\& i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\& i \left(\lambda ^A\right)_b^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\& i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{td}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{sa}\right)
		
		\\& i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{td}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{sb}\right)
		
		\\& i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{sc}\right)
		
		\\& i \left(\lambda ^A\right)_b^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{sc}\right)
		
		\\& i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } d_{\rm R}{}_{td}\right)
		
		\\& i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } d_{\rm R}{}_{td}\right)
		
		\\& i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } d_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_b^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } d_{\rm R}{}_{ta}\right)
		
		\\& i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } d_{\rm R}{}_{td}\right)
		
		\\& i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } d_{\rm R}{}_{td}\right)
		
		\\& i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\& i \left(\lambda ^A\right)_b^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } u_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} e_{\rm L} \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{p}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } u_{\rm L}{}_{sb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{p}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{sb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sb}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C D_{\mu } u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } u_{\rm L}{}_{sb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{sb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{sb}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} D_{\mu } u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } u_{\rm L}{}_{rb} C \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } D_{\mu } u_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } u_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L}^2 \bar{\nu }_{\rm L}  u_{\rm L}   D}^{(1\sim 8)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C u_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{16}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 16)}(0,0)$}
		
		& i \left(\lambda ^A\right)_d^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{d}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \left(\lambda ^A\right)_d^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{ra} C D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{d}\right)
		
		\\& i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_d^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } d_{\rm L}{}_{rb} C u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{d}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } d_{\rm L}{}_{rb} C u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \left(\lambda ^A\right)_d^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } d_{\rm L}{}_{ra} C u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{d}\right)
		
		\\& i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } d_{\rm L}{}_{rb} C u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_d^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm L}{}_{t}^{d} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{t}^{c} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_d^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{t}^{d} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{ra}\right)
		
		\\& i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_d^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm L}{}_{t}^{d} \gamma ^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{t}^{c} \gamma ^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_d^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{t}^{d} \gamma ^{\nu } d_{\rm L}{}_{ra}\right)
		
		\\& i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } u_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L} e_{\rm L} u_{\rm R}  u_{\rm L}   D}^{(1\sim 8)}(1,1)$}
		
		& i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } u_{\rm L}{}_{sb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } u_{\rm L}{}_{sb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } e_{\rm L}{}_{r} C u_{\rm L}{}_{sb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } e_{\rm L}{}_{r} C u_{\rm L}{}_{sb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(D_{\mu } e_{\rm L}{}_{r} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(D_{\mu } e_{\rm L}{}_{r} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C D_{\mu } u_{\rm L}{}_{sb}\right)
		
		\\& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C D_{\mu } u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm R}  d_{\rm L} \nu _{\rm L} u_{\rm L}   D}^{(1\sim 8)}(1,1)$}
		
		& i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } u_{\rm L}{}_{rb} C \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } u_{\rm L}{}_{rb} C \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(D_{\mu } u_{\rm L}{}_{rb} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(D_{\mu } u_{\rm L}{}_{rb} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{rb} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{rb} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  u_{\rm L}   D}^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } u_{\rm L}{}_{sb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } e_{\rm L}{}_{r} C u_{\rm L}{}_{sb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right) \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } D_{\mu } e_{\rm L}{}_{r}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} e_{\rm R}  \nu _{\rm L} u_{\rm L}   D}^{(1\sim 4)}(0,2)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } u_{\rm L}{}_{rb} C \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } u_{\rm L}{}_{rb} C \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{e}_{\rm R} e_{\rm L} u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } e_{\rm L}{}_{r} C u_{\rm L}{}_{sa}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } D_{\mu } e_{\rm L}{}_{r}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm L}  e_{\rm L} \nu _{\rm L} u_{\rm L}   D}^{(1\sim 4)}(0,2)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } e_{\rm L}{}_{p}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } e_{\rm L}{}_{p}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } D_{\mu } u_{\rm L}{}_{ra}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \nu _{\rm L}^2 u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } u_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } D_{\mu } \nu _{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } u_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } D_{\mu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} \bar{e}_{\rm L}  \bar{u}_{\rm R}^2   D}^{(1\sim 8)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm L}  \bar{e}_{\rm R} \bar{u}_{\rm R}^2   D}^{(1\sim 8)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{a} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{a} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{a} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{a} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{16}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 16)}(0,0)$}
		
		& i \left(\lambda ^A\right)_c^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tc}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{td}\right)
		
		\\& i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{td}\right)
		
		\\& i \left(\lambda ^A\right)_c^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} D_{\mu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} D_{\mu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{s}^{c} D_{\mu } d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{td}\right)
		
		\\& i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{s}^{b} D_{\mu } d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{td}\right)
		
		\\& i \left(\lambda ^A\right)_c^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C \gamma ^{\nu } u_{\rm R}{}_{ta}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(D_{\mu } d_{\rm L}{}_{ra} C \gamma ^{\nu } u_{\rm R}{}_{td}\right)
		
		\\& i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C \gamma ^{\nu } u_{\rm R}{}_{td}\right)
		
		\\& i \left(\lambda ^A\right)_c^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\& i \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{ra} C \gamma ^{\nu } u_{\rm R}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\& i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } u_{\rm R}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{e}_{\rm R} \bar{\nu }_{\rm L}  \bar{u}_{\rm R}   D}^{(1\sim 4)}(0,-2)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}   D}^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{s}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R}^2 \bar{\nu }_{\rm L}  \bar{u}_{\rm R}   D}^{(1\sim 8)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R} \bar{u}_{\rm L}    D}^{(1\sim 8)}(-1,-1)$}
		
		& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} \bar{d}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}   D}^{(1\sim 8)}(-1,1)$}
		
		& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{e}_{\rm R} e_{\rm L} \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } u_{\rm R}{}_{tb}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{a} e_{\rm L}{}_{r}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } u_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} D_{\mu } e_{\rm L}{}_{r}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(D_{\mu } e_{\rm L}{}_{r} C \gamma ^{\nu } u_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C \gamma ^{\nu } u_{\rm R}{}_{tb}\right) \left(\overline{e}_{\rm R}{}_{p} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm R}  \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm R}   D}^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\& i \left(\lambda ^A\right)_a^b \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \nu _{\rm L}^2 \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \nu _{\rm L}{}_{r} C \gamma ^{\nu } u_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \nu _{\rm L}{}_{r} C \gamma ^{\nu } u_{\rm R}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L}^3 \bar{e}_{\rm L}    D}^{(1\sim 5)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } d_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{16}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L}^2 \bar{d}_{\rm L}    D}^{(1\sim 16)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{ra} C D_{\mu } d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{t}^{d} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{t}^{d} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{ra} C D_{\mu } d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{t}^{d} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{t}^{d} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm R}   D}^{(1\sim 8)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{s} D_{\mu } d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{s} D_{\mu } d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{s} D_{\mu } d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{s} D_{\mu } d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L}^2 \nu _{\rm L} u_{\rm R}    D}^{(1\sim 8)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^b \epsilon ^{acd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{16}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R}^2 d_{\rm R}  d_{\rm L}   D}^{(1\sim 16)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } d_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{td}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{td}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } d_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{td}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_a^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{td}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_a^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^c G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} e_{\rm L} \bar{e}_{\rm L}    D}^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } d_{\rm L}{}_{rb} C e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } e_{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm R}    D}^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{s} D_{\mu } d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } \overline{e}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}    D}^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L}   D}^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L}^2   D}^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } D_{\mu } \nu _{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } D_{\mu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R}^3 e_{\rm R}    D}^{(1\sim 5)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{d}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{d}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} C \overline{d}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{d}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{d}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  e_{\rm L}   D}^{(1\sim 8)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R}^2 \nu _{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 8)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abd} \left(\lambda ^A\right)_c^d G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm L}   D}^{(1\sim 4)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} \gamma ^{\nu } d_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } e_{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} e_{\rm L} \nu _{\rm L} u_{\rm R}    D}^{(1\sim 4)}(0,2)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } e_{\rm L}{}_{r} C \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } e_{\rm L}{}_{r} C \gamma ^{\nu } u_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C \gamma ^{\nu } u_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L}^2   D}^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \nu _{\rm L}{}_{r} C \gamma ^{\nu } d_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{L}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \nu _{\rm L}{}_{r} C \gamma ^{\nu } d_{\rm R}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{F_{\rm{L}} \bar{u}_{\rm R} u_{\rm L}^2 \bar{u}_{\rm L}    D}^{(1\sim 8)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } D_{\mu } u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{t}^{c} \gamma ^{\nu } D_{\mu } u_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } D_{\mu } u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{t}^{c} \gamma ^{\nu } D_{\mu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L} e_{\rm R}  u_{\rm L}^2   D}^{(1\sim 4)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(u_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(D_{\mu } u_{\rm L}{}_{rb} C \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(u_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(D_{\mu } u_{\rm L}{}_{rb} C \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm R}  e_{\rm L} u_{\rm L}^2   D}^{(1\sim 4)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } u_{\rm L}{}_{sb}\right) \left(e_{\rm L}{}_{p} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sb}\right) \left(D_{\mu } u_{\rm L}{}_{ra} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } u_{\rm L}{}_{sb}\right) \left(e_{\rm L}{}_{p} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sb}\right) \left(D_{\mu } u_{\rm L}{}_{ra} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{F_{\rm{L}} \bar{u}_{\rm R}^2 u_{\rm R}  u_{\rm L}   D}^{(1\sim 8)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tb}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tb}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 8)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sb}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{sb}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{sc}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{a}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C D_{\mu } u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{a}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 8)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sa}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sb}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{sa}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{sb}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } d_{\rm R}{}_{tb}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } d_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } d_{\rm R}{}_{tb}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } d_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} e_{\rm L} \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{p}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } u_{\rm L}{}_{sa}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{p}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{sa}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } u_{\rm L}{}_{sa}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{sa}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } D_{\mu } u_{\rm L}{}_{ra}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } u_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L}^2 \bar{\nu }_{\rm L}  u_{\rm L}   D}^{(1\sim 4)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C u_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 8)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{ra} C D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } d_{\rm L}{}_{rb} C u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } d_{\rm L}{}_{ra} C u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{rb}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{t}^{c} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{ra}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{t}^{c} \gamma ^{\nu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L} e_{\rm L} u_{\rm R}  u_{\rm L}   D}^{(1\sim 4)}(1,1)$}
		
		& i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } u_{\rm L}{}_{sb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\& i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } e_{\rm L}{}_{r} C u_{\rm L}{}_{sb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\& i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(D_{\mu } e_{\rm L}{}_{r} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\& i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C D_{\mu } u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm R}  d_{\rm L} \nu _{\rm L} u_{\rm L}   D}^{(1\sim 4)}(1,1)$}
		
		& i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\& i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } u_{\rm L}{}_{rb} C \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\& i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(D_{\mu } u_{\rm L}{}_{rb} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\& i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{rb} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  u_{\rm L}   D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } e_{\rm L}{}_{r} C u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } D_{\mu } e_{\rm L}{}_{r}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} e_{\rm R}  \nu _{\rm L} u_{\rm L}   D}^{(1\sim 4)}(0,2)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } u_{\rm L}{}_{ra} C \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm L} u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{a}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } e_{\rm L}{}_{r} C u_{\rm L}{}_{sa}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{a}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } D_{\mu } e_{\rm L}{}_{r}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm L}  e_{\rm L} \nu _{\rm L} u_{\rm L}   D}^{(1\sim 4)}(0,2)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } e_{\rm L}{}_{p}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } e_{\rm L}{}_{p}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } D_{\mu } u_{\rm L}{}_{ra}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \nu _{\rm L}^2 u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } u_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } D_{\mu } \nu _{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } u_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } D_{\mu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} \bar{e}_{\rm L}  \bar{u}_{\rm R}^2   D}^{(1\sim 4)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm L}  \bar{e}_{\rm R} \bar{u}_{\rm R}^2   D}^{(1\sim 4)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{a} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{a} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 8)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{rb}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} D_{\mu } d_{\rm L}{}_{rb}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{s}^{c} D_{\mu } d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(D_{\mu } d_{\rm L}{}_{rb} C \gamma ^{\nu } u_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(D_{\mu } d_{\rm L}{}_{ra} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{ra} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{e}_{\rm R} \bar{\nu }_{\rm L}  \bar{u}_{\rm R}   D}^{(1\sim 4)}(0,-2)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}   D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R}^2 \bar{\nu }_{\rm L}  \bar{u}_{\rm R}   D}^{(1\sim 4)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R} \bar{u}_{\rm L}    D}^{(1\sim 4)}(-1,-1)$}
		
		& i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} \bar{d}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}   D}^{(1\sim 4)}(-1,1)$}
		
		& i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm L} \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{a} e_{\rm L}{}_{r}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} D_{\mu } e_{\rm L}{}_{r}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(D_{\mu } e_{\rm L}{}_{r} C \gamma ^{\nu } u_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm R}  \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm R}   D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \nu _{\rm L}^2 \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \nu _{\rm L}{}_{r} C \gamma ^{\nu } u_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \nu _{\rm L}{}_{r} C \gamma ^{\nu } u_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L}^3 \bar{e}_{\rm L}    D}^{(1\sim 3)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(prs)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } d_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L}^2 \bar{d}_{\rm L}    D}^{(1\sim 8)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{ra} C D_{\mu } d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{ra} C D_{\mu } d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm R}   D}^{(1\sim 4)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{s} D_{\mu } d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{s} D_{\mu } d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L}^2 \nu _{\rm L} u_{\rm R}    D}^{(1\sim 4)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R}^2 d_{\rm R}  d_{\rm L}   D}^{(1\sim 8)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } d_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } d_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} e_{\rm L} \bar{e}_{\rm L}    D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{ra} C D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } d_{\rm L}{}_{ra} C e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{ra}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } e_{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm R}    D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{s} D_{\mu } d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right) \left(D_{\mu } d_{\rm L}{}_{ra} C \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{ra} C \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C D_{\mu } \overline{e}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}    D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{ra} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } D_{\mu } d_{\rm L}{}_{ra}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L}   D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{a}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{a}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L}^2   D}^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } D_{\mu } \nu _{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } D_{\mu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R}^3 e_{\rm R}    D}^{(1\sim 3)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(prs)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{d}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{d}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{d}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  e_{\rm L}   D}^{(1\sim 4)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R}^2 \nu _{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 4)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm L}   D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} \gamma ^{\nu } d_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } e_{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} e_{\rm L} \nu _{\rm L} u_{\rm R}    D}^{(1\sim 4)}(0,2)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } e_{\rm L}{}_{r} C \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } e_{\rm L}{}_{r} C \gamma ^{\nu } u_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L}^2   D}^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \nu _{\rm L}{}_{r} C \gamma ^{\nu } d_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \nu _{\rm L}{}_{r} C \gamma ^{\nu } d_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm L}^2 \bar{e}_{\rm L}    D}^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } D_{\mu } e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } D_{\mu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R}^2 e_{\rm R}  e_{\rm L}   D}^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} D_{\mu } e_{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} D_{\mu } e_{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(D_{\mu } \overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}    D}^{(1\sim 4)}(0,0)$}
		
		& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } e_{\rm L}{}_{r} C \nu _{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } D_{\mu } e_{\rm L}{}_{r}\right)
		
		\\& i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L}^2   D}^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{p}\right) \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{s}\right) \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } D_{\mu } \nu _{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{p}\right) \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{s}\right) \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } D_{\mu } \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{F_{\rm{L}} \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L}^2   D}^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \nu _{\rm L}{}_{r} C \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \nu _{\rm L}{}_{r} C \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FLpsiL3psiRDl}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{L}} \nu _{\rm L}^3 \bar{\nu }_{\rm L}    D}^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } \nu _{\rm L}{}_{p}\right) \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } \nu _{\rm L}{}_{p}\right) \left(D_{\mu } \nu _{\rm L}{}_{r} C \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]i F_{\rm{L}}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } \nu _{\rm L}{}_{p}\right) \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}
	
\end{align}

\underline{Class $F_{\rm{R}} \psi {}^3 \psi^\dagger   D$}: 98 types

\begin{align}
	
	&\begin{array}{c|l}\label{cl:FRpsiL3psiRDf}
		
		\multirow{12}*{$\mathcal{O}_{G_{\rm{R}} \bar{u}_{\rm R} u_{\rm L}^2 \bar{u}_{\rm L}    D}^{(1\sim 12)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{d} \gamma ^{\nu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{d} \gamma ^{\nu } u_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{c} \gamma ^{\nu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{d} \gamma ^{\nu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{d} \gamma ^{\nu } u_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{c} \gamma ^{\nu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{F_{\rm{R}} \bar{u}_{\rm R} u_{\rm L}^2 \bar{u}_{\rm L}    D}^{(1\sim 6)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } u_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{c} \gamma ^{\nu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } u_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{c} \gamma ^{\nu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{R}} d_{\rm L} e_{\rm R}  u_{\rm L}^2   D}^{(1\sim 6)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^c \epsilon ^{abd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^c \epsilon ^{abd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(u_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^c \epsilon ^{abd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(u_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} d_{\rm L} e_{\rm R}  u_{\rm L}^2   D}^{(1\sim 3)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(u_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{R}} d_{\rm R}  e_{\rm L} u_{\rm L}^2   D}^{(1\sim 6)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^c \epsilon ^{abd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } u_{\rm L}{}_{sb}\right) \left(e_{\rm L}{}_{p} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^c \epsilon ^{abd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } u_{\rm L}{}_{sb}\right) \left(e_{\rm L}{}_{p} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} d_{\rm R}  e_{\rm L} u_{\rm L}^2   D}^{(1\sim 3)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } u_{\rm L}{}_{sb}\right) \left(e_{\rm L}{}_{p} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{G_{\rm{R}} \bar{u}_{\rm R}^2 u_{\rm R}  u_{\rm L}   D}^{(1\sim 12)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(u_{\rm L}{}_{sc} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(u_{\rm L}{}_{sa} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(u_{\rm L}{}_{sc} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(u_{\rm L}{}_{sa} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{F_{\rm{R}} \bar{u}_{\rm R}^2 u_{\rm R}  u_{\rm L}   D}^{(1\sim 6)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(u_{\rm L}{}_{sa} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(u_{\rm L}{}_{sa} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{G_{\rm{R}} d_{\rm L} \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 12)}(0,0)$}
		
		& i \left(\lambda ^A\right)_d^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{d} \gamma ^{\nu } u_{\rm L}{}_{sc}\right)
		
		\\& i \left(\lambda ^A\right)_b^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } u_{\rm L}{}_{sc}\right)
		
		\\& i \left(\lambda ^A\right)_d^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{d} \gamma ^{\nu } u_{\rm L}{}_{sb}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } u_{\rm L}{}_{sc}\right)
		
		\\& i \left(\lambda ^A\right)_d^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{d}\right)
		
		\\& i \left(\lambda ^A\right)_b^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{a}\right)
		
		\\& i \left(\lambda ^A\right)_d^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{d}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \left(\lambda ^A\right)_d^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm L}{}_{t}^{d} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\& i \left(\lambda ^A\right)_b^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\& i \left(\lambda ^A\right)_d^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm L}{}_{t}^{d} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sb}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{F_{\rm{R}} d_{\rm L} \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 6)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } u_{\rm L}{}_{sb}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } u_{\rm L}{}_{sc}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{a}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sb}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } u_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R} d_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 12)}(0,0)$}
		
		& i \left(\lambda ^A\right)_b^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(u_{\rm L}{}_{sc} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{ta}\right)
		
		\\& i \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(u_{\rm L}{}_{sa} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{td}\right)
		
		\\& i \left(\lambda ^A\right)_a^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(u_{\rm L}{}_{sc} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(u_{\rm L}{}_{sb} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{td}\right)
		
		\\& i \left(\lambda ^A\right)_b^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{ta}\right)
		
		\\& i \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{td}\right)
		
		\\& i \left(\lambda ^A\right)_a^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{td}\right)
		
		\\& i \left(\lambda ^A\right)_b^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\& i \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sa}\right)
		
		\\& i \left(\lambda ^A\right)_a^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\& i \left(\lambda ^A\right)_a^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R} d_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 6)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(u_{\rm L}{}_{sa} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tb}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(u_{\rm L}{}_{sb} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tb}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sa}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} e_{\rm L} \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{a} e_{\rm L}{}_{p}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } u_{\rm L}{}_{sb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C D_{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{p}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} e_{\rm L} \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{a} e_{\rm L}{}_{p}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } u_{\rm L}{}_{sa}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C D_{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{p}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{e}_{\rm R} e_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(u_{\rm L}{}_{sb} C \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{e}_{\rm R} e_{\rm R}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(u_{\rm L}{}_{sa} C \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } u_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm L}   D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } u_{\rm L}{}_{ra}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{R}} d_{\rm L}^2 \bar{\nu }_{\rm L}  u_{\rm L}   D}^{(1\sim 6)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} d_{\rm L}^2 \bar{\nu }_{\rm L}  u_{\rm L}   D}^{(1\sim 3)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } u_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R} d_{\rm L} u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 12)}(0,0)$}
		
		& i \left(\lambda ^A\right)_d^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{d} \gamma ^{\nu } u_{\rm L}{}_{sc}\right)
		
		\\& i \left(\lambda ^A\right)_a^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } u_{\rm L}{}_{sc}\right)
		
		\\& i \left(\lambda ^A\right)_d^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{d} \gamma ^{\nu } u_{\rm L}{}_{sa}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{c} \gamma ^{\nu } u_{\rm L}{}_{sc}\right)
		
		\\& i \left(\lambda ^A\right)_d^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{d} \gamma ^{\nu } d_{\rm L}{}_{ra}\right)
		
		\\& i \left(\lambda ^A\right)_a^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_d^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{d} \gamma ^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{c} \gamma ^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_d^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{ra} C D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{d}\right)
		
		\\& i \left(\lambda ^A\right)_a^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_d^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{d}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R} d_{\rm L} u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 6)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } u_{\rm L}{}_{sa}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{c} \gamma ^{\nu } u_{\rm L}{}_{sc}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{c} \gamma ^{\nu } d_{\rm L}{}_{ra}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{ra} C D_{\mu } u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{R}} d_{\rm L} e_{\rm L} u_{\rm R}  u_{\rm L}   D}^{(1\sim 6)}(1,1)$}
		
		& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sb} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^c \epsilon ^{abd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sb} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(e_{\rm L}{}_{r} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^c \epsilon ^{abd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(e_{\rm L}{}_{r} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } u_{\rm L}{}_{sb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^c \epsilon ^{abd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } u_{\rm L}{}_{sb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} d_{\rm L} e_{\rm L} u_{\rm R}  u_{\rm L}   D}^{(1\sim 3)}(1,1)$}
		
		& i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sb} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tc}\right)
		
		\\& i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(e_{\rm L}{}_{r} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tc}\right)
		
		\\& i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } u_{\rm L}{}_{sb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{R}} d_{\rm R}  d_{\rm L} \nu _{\rm L} u_{\rm L}   D}^{(1\sim 6)}(1,1)$}
		
		& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^c \epsilon ^{abd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{rb} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^c \epsilon ^{abd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{rb} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_d^c \epsilon ^{abd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} d_{\rm R}  d_{\rm L} \nu _{\rm L} u_{\rm L}   D}^{(1\sim 3)}(1,1)$}
		
		& i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tc}\right)
		
		\\& i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{rb} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tc}\right)
		
		\\& i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  u_{\rm L}   D}^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } u_{\rm L}{}_{sb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{r}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } u_{\rm L}{}_{sb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  u_{\rm L}   D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } u_{\rm L}{}_{sa}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{r}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R} e_{\rm R}  \nu _{\rm L} u_{\rm L}   D}^{(1\sim 3)}(0,2)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{rb} C \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R} e_{\rm R}  \nu _{\rm L} u_{\rm L}   D}^{(1\sim 3)}(0,2)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{ra} C \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{e}_{\rm R} e_{\rm L} u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_b^a \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } u_{\rm L}{}_{sa}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } e_{\rm L}{}_{r}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{e}_{\rm R} e_{\rm L} u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } u_{\rm L}{}_{sa}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } e_{\rm L}{}_{r}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } u_{\rm L}{}_{sa}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm L}  e_{\rm L} \nu _{\rm L} u_{\rm L}   D}^{(1\sim 3)}(0,2)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } u_{\rm L}{}_{ra}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } e_{\rm L}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm L}  e_{\rm L} \nu _{\rm L} u_{\rm L}   D}^{(1\sim 3)}(0,2)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } u_{\rm L}{}_{ra}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{ra} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } e_{\rm L}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \nu _{\rm L}^2 u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } u_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \nu _{\rm L}^2 u_{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } u_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(u_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R} \bar{e}_{\rm L}  \bar{u}_{\rm R}^2   D}^{(1\sim 6)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \gamma ^{\nu } C D_{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{bcd} \left(\lambda ^A\right)_a^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \gamma ^{\nu } C D_{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \gamma ^{\nu } C D_{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{bcd} \left(\lambda ^A\right)_a^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \gamma ^{\nu } C D_{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R} \bar{e}_{\rm L}  \bar{u}_{\rm R}^2   D}^{(1\sim 3)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \gamma ^{\nu } C D_{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \gamma ^{\nu } C D_{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm L}  \bar{e}_{\rm R} \bar{u}_{\rm R}^2   D}^{(1\sim 6)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{bcd} \left(\lambda ^A\right)_a^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{a} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{bcd} \left(\lambda ^A\right)_a^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{a} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm L}  \bar{e}_{\rm R} \bar{u}_{\rm R}^2   D}^{(1\sim 3)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{a} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R} d_{\rm L} \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 12)}(0,0)$}
		
		& i \left(\lambda ^A\right)_c^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{ta}\right)
		
		\\& i \left(\lambda ^A\right)_c^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{td}\right)
		
		\\& i \left(\lambda ^A\right)_a^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{td}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_c^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{ta}\right)
		
		\\& i \left(\lambda ^A\right)_c^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(d_{\rm L}{}_{ra} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{td}\right)
		
		\\& i \left(\lambda ^A\right)_a^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{td}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tc}\right)
		
		\\& i \left(\lambda ^A\right)_c^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_c^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{td}\right)
		
		\\& i \left(\lambda ^A\right)_a^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{td}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tc}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R} d_{\rm L} \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 6)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tc}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(d_{\rm L}{}_{ra} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tc}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{rb}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} d_{\rm L} \bar{e}_{\rm R} \bar{\nu }_{\rm L}  \bar{u}_{\rm R}   D}^{(1\sim 3)}(0,-2)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \gamma ^{\nu } C D_{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C D_{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} d_{\rm L} \bar{e}_{\rm R} \bar{\nu }_{\rm L}  \bar{u}_{\rm R}   D}^{(1\sim 3)}(0,-2)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \gamma ^{\nu } C D_{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C D_{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} d_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}   D}^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D_{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} d_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}   D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } C D_{\mu } \overline{e}_{\rm L}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R}^2 \bar{\nu }_{\rm L}  \bar{u}_{\rm R}   D}^{(1\sim 6)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \gamma ^{\nu } C D_{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D_{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \gamma ^{\nu } C D_{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D_{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R}^2 \bar{\nu }_{\rm L}  \bar{u}_{\rm R}   D}^{(1\sim 3)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D_{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \gamma ^{\nu } C D_{\mu } \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R} \bar{u}_{\rm L}    D}^{(1\sim 6)}(-1,-1)$}
		
		& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \gamma ^{\nu } C D_{\mu } \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{bcd} \left(\lambda ^A\right)_a^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \gamma ^{\nu } C D_{\mu } \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C D_{\mu } \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{bcd} \left(\lambda ^A\right)_a^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C D_{\mu } \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{bcd} \left(\lambda ^A\right)_a^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R} \bar{u}_{\rm L}    D}^{(1\sim 3)}(-1,-1)$}
		
		& i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \gamma ^{\nu } C D_{\mu } \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C D_{\mu } \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} C D_{\mu } \overline{u}_{\rm R}{}_{s}^{b}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R} \bar{d}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}   D}^{(1\sim 6)}(-1,1)$}
		
		& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\& i \epsilon _{bcd} \left(\lambda ^A\right)_a^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{bcd} \left(\lambda ^A\right)_a^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{bcd} \left(\lambda ^A\right)_a^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R} \bar{d}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}   D}^{(1\sim 3)}(-1,1)$}
		
		& i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\& i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\& i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{b} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{e}_{\rm R} e_{\rm L} \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{s}^{a} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(e_{\rm L}{}_{r} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } u_{\rm R}{}_{tb}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{a} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{e}_{\rm R} e_{\rm L} \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(e_{\rm L}{}_{r} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } u_{\rm R}{}_{ta}\right) \left(D_{\mu } \overline{u}_{\rm R}{}_{s}^{a} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} d_{\rm R}  \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm R}   D}^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} d_{\rm R}  \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm R}   D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} D_{\mu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \nu _{\rm L}^2 \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \nu _{\rm L}^2 \bar{u}_{\rm R} u_{\rm R}    D}^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{R}} d_{\rm L}^3 \bar{e}_{\rm L}    D}^{(1\sim 4)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{R}} d_{\rm L}^3 \bar{e}_{\rm L}    D}^{(1,2)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(prs)}\right]i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C D_{\mu } d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R} d_{\rm L}^2 \bar{d}_{\rm L}    D}^{(1\sim 12)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{d} \gamma ^{\nu } d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{d} \gamma ^{\nu } d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_d^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{ra} C D_{\mu } d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{d} \gamma ^{\nu } d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{d} \gamma ^{\nu } d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_d^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{ra} C D_{\mu } d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R} d_{\rm L}^2 \bar{d}_{\rm L}    D}^{(1\sim 6)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{R}} d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm R}   D}^{(1\sim 6)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm R}{}_{s} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm R}{}_{s} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm R}   D}^{(1\sim 3)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } d_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm R}{}_{s} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{R}} d_{\rm L}^2 \nu _{\rm L} u_{\rm R}    D}^{(1\sim 6)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_d^a \epsilon ^{bcd} G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} d_{\rm L}^2 \nu _{\rm L} u_{\rm R}    D}^{(1\sim 3)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{pa} C \gamma ^{\nu } u_{\rm R}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon ^{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R}^2 d_{\rm R}  d_{\rm L}   D}^{(1\sim 12)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(d_{\rm L}{}_{sc} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(d_{\rm L}{}_{sa} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(d_{\rm L}{}_{sc} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(d_{\rm L}{}_{sa} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^c G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } d_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R}^2 d_{\rm R}  d_{\rm L}   D}^{(1\sim 6)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(d_{\rm L}{}_{sa} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(d_{\rm L}{}_{sa} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } d_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R} d_{\rm L} e_{\rm L} \bar{e}_{\rm L}    D}^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{s}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R} d_{\rm L} e_{\rm L} \bar{e}_{\rm L}    D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{s}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{ra}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{ra} C D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm R}    D}^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm R}{}_{s} \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right) \left(d_{\rm L}{}_{rb} C \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm R}    D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{e}_{\rm R}{}_{s} \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right) \left(d_{\rm L}{}_{ra} C \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}    D}^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{rb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{rb} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}    D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } d_{\rm L}{}_{ra}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{ra} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L}   D}^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } e_{\rm L}{}_{s}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L}   D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } e_{\rm L}{}_{s}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{a}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C D_{\mu } \overline{u}_{\rm L}{}_{t}^{b}\right)
		
		\\& i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } C D_{\mu } \overline{u}_{\rm L}{}_{t}^{a}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L}^2   D}^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_b^a G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{b} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L}^2   D}^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{a} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R}^3 e_{\rm R}    D}^{(1\sim 4)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon _{bcd} \left(\lambda ^A\right)_a^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{d}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R}^3 e_{\rm R}    D}^{(1,2)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(prs)}\right]i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C D_{\mu } \overline{d}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  e_{\rm L}   D}^{(1\sim 6)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } e_{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } e_{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  e_{\rm L}   D}^{(1\sim 3)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D_{\mu } \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{d}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } \overline{d}_{\rm L}{}_{t}^{c} \gamma ^{\nu } e_{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R}^2 \nu _{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 6)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{c} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D_{\mu } \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{c} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D_{\mu } \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{acd} \left(\lambda ^A\right)_b^d G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R}^2 \nu _{\rm L} \bar{u}_{\rm L}    D}^{(1\sim 3)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \gamma ^{\nu } C D_{\mu } \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{r}^{b} D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } C \overline{u}_{\rm L}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i \epsilon _{abc} F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(D_{\mu } \overline{u}_{\rm L}{}_{t}^{c} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm L}   D}^{(1\sim 3)}(0,0)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(e_{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm L}   D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(e_{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{r} D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R} e_{\rm L} \nu _{\rm L} u_{\rm R}    D}^{(1\sim 3)}(0,2)$}
		
		& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(e_{\rm L}{}_{r} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{tb}\right)
		
		\\& i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R} e_{\rm L} \nu _{\rm L} u_{\rm R}    D}^{(1\sim 3)}(0,2)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(e_{\rm L}{}_{r} C \gamma ^{\nu } D_{\mu } u_{\rm R}{}_{ta}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } u_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{G_{\rm{R}} \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L}^2   D}^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i \left(\lambda ^A\right)_a^b G_{\rm{R}}^{A}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L}^2   D}^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \gamma ^{\nu } d_{\rm R}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } d_{\rm R}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{e}_{\rm R} e_{\rm L}^2 \bar{e}_{\rm L}    D}^{(1\sim 3)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{e}_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{e}_{\rm R}^2 e_{\rm R}  e_{\rm L}   D}^{(1\sim 3)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} D_{\mu } e_{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(e_{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}    D}^{(1\sim 3)}(0,0)$}
		
		& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{r}\right)
		
		\\& i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } C \overline{\nu}_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L}^2   D}^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm L}{}_{t} \gamma ^{\nu } e_{\rm L}{}_{p}\right) \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) \left(D_{\mu } \overline{e}_{\rm L}{}_{t} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{F_{\rm{R}} \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L}^2   D}^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \gamma ^{\nu } e_{\rm R}{}_{t}\right) \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \gamma ^{\nu } D_{\mu } e_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}\label{cl:FRpsiL3psiRDl}
		
		\multirow{2}*{$\mathcal{O}_{F_{\rm{R}} \nu _{\rm L}^3 \bar{\nu }_{\rm L}    D}^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]i F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(\overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } \nu _{\rm L}{}_{p}\right) \left(\nu _{\rm L}{}_{r} C D_{\mu } \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]i \left(\nu _{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) F_{\rm{R}}{}^{\mu }{}{}_{\nu } \left(D_{\mu } \overline{\nu}_{\rm L}{}_{t} \gamma ^{\nu } \nu _{\rm L}{}_{s}\right)
		
	\end{array}
\begin{array}{c|l}\label{cl:psiL6f}
		
		\multirow{8}*{$\mathcal{O}_{  \bar{u}_{\rm R}^3 u_{\rm L}^3    }^{(1\sim 8)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(tu,v)}\right]\left(u_{\rm L}{}_{ub} C u_{\rm L}{}_{vc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(tu,v)}\right]\left(u_{\rm L}{}_{ub} C u_{\rm L}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(tu,v)}\right]\left(u_{\rm L}{}_{uc} C u_{\rm L}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(tu,v)}\right]\left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ub}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)},\tiny{\young(tuv)}\right]\left(u_{\rm L}{}_{ub} C u_{\rm L}{}_{vc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)},\tiny{\young(tuv)}\right]\left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ub}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)},\tiny{\young(tu,v)}\right]\left(u_{\rm L}{}_{ub} C u_{\rm L}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(tuv)}\right]\left(u_{\rm L}{}_{ub} C u_{\rm L}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{30}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{u}_{\rm R}^2 u_{\rm L}^2    }^{(1\sim 30)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{uc} C u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{uc} C u_{\rm L}{}_{vd}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} u_{\rm L}{}_{va}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{uc}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} u_{\rm L}{}_{vd}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{uc} C u_{\rm L}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{uc}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ud}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{u}_{\rm R}{}_{t}^{d} u_{\rm L}{}_{vd}\right) \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(u_{\rm L}{}_{uc} C u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} u_{\rm L}{}_{va}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(u_{\rm L}{}_{uc} C u_{\rm L}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(u_{\rm L}{}_{uc} C u_{\rm L}{}_{vd}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{uc}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ud}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{u}_{\rm R}{}_{t}^{d} u_{\rm L}{}_{vd}\right) \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{uc} C u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} u_{\rm L}{}_{va}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{uc} C u_{\rm L}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{uc} C u_{\rm L}{}_{vd}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{uc}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ud}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\overline{u}_{\rm R}{}_{t}^{d} u_{\rm L}{}_{vd}\right) \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(u_{\rm L}{}_{uc} C u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(u_{\rm L}{}_{uc} C u_{\rm L}{}_{vd}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} u_{\rm L}{}_{va}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{uc}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} u_{\rm L}{}_{vd}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(u_{\rm L}{}_{uc} C u_{\rm L}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{uc}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ud}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{u}_{\rm R}{}_{t}^{d} u_{\rm L}{}_{vd}\right) \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{u}_{\rm R}^2 u_{\rm L}^2    }^{(1\sim 10)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{ua} C u_{\rm L}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} u_{\rm L}{}_{vb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} u_{\rm L}{}_{vb}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{ua} C u_{\rm L}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} u_{\rm L}{}_{vb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} u_{\rm L}{}_{vb}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(u_{\rm L}{}_{ua} C u_{\rm L}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} u_{\rm L}{}_{vb}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{ua} C u_{\rm L}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} u_{\rm L}{}_{vb}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
    \end{array}\\
    
    &\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm R}^2 u_{\rm L}    }^{(1\sim 10)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(u_{\rm L}{}_{ub} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{ub} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{ub}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{uc}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(u_{\rm L}{}_{ub} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(u_{\rm L}{}_{ub} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{ub}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{uc}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} \nu _{\rm L}{}_{v}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{30}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L}^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 30)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} u_{\rm L}{}_{vb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{sb} C d_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{u}^{e} u_{\rm L}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{u}_{\rm R}{}_{u}^{c} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{ta} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} u_{\rm L}{}_{vb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{u}_{\rm R}{}_{u}^{e} u_{\rm L}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{ta} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{ta} C u_{\rm L}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(d_{\rm L}{}_{td} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} u_{\rm L}{}_{vb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(\overline{u}_{\rm R}{}_{u}^{c} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{ta} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(d_{\rm L}{}_{ta} C u_{\rm L}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{u}^{e} d_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} u_{\rm L}{}_{vb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(d_{\rm L}{}_{ta} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(d_{\rm L}{}_{ta} C u_{\rm L}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(d_{\rm L}{}_{td} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} u_{\rm L}{}_{vb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(\overline{u}_{\rm R}{}_{u}^{c} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{ta} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{ta} C u_{\rm L}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{u}^{e} d_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} u_{\rm L}{}_{vb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{ta} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{ta} C u_{\rm L}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(d_{\rm L}{}_{td} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} u_{\rm L}{}_{vb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(d_{\rm L}{}_{sb} C d_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{u}^{e} u_{\rm L}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{u}_{\rm R}{}_{u}^{c} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{ta} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} u_{\rm L}{}_{vb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{u}_{\rm R}{}_{u}^{e} u_{\rm L}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(d_{\rm L}{}_{ta} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(d_{\rm L}{}_{ta} C u_{\rm L}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(d_{\rm L}{}_{td} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{d}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm L} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 10)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{u}^{b} u_{\rm L}{}_{va}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} u_{\rm L}{}_{vc}\right)
		
		\\& \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{u}^{b}\right)
		
		\\& \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{u}^{c}\right)
		
		\\& \left(d_{\rm L}{}_{rb} C e_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{u}^{b} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
		\\& \left(d_{\rm L}{}_{ra} C e_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} u_{\rm L}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
		\\& \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{u}^{b} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
		\\& \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{vc}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{s} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{u}^{b} d_{\rm L}{}_{rb}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{s} u_{\rm L}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} d_{\rm L}{}_{ra}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm L}^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 5)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} u_{\rm L}{}_{va}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{va}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{u}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{va}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{u}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} e_{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} u_{\rm L}{}_{va}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^2 \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm R}    }^{(1\sim 10)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{u}^{b} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{u}^{b} d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(d_{\rm L}{}_{sa} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{u}^{b} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{u}^{b} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{u}^{b} d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(d_{\rm L}{}_{sa} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{u}^{b} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R}^2 e_{\rm L} \nu _{\rm L} \bar{u}_{\rm R}    }^{(1\sim 5)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{u}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{s} \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{u}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{u}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{14}*{$\mathcal{O}_{  \bar{d}_{\rm R}^3 d_{\rm L}^3    }^{(1\sim 14)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r,s)},\tiny{\young(t,u,v)}\right]\left(d_{\rm L}{}_{ub} C d_{\rm L}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)},\tiny{\young(t,u,v)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(tu,v)}\right]\left(d_{\rm L}{}_{ub} C d_{\rm L}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(tu,v)}\right]\left(d_{\rm L}{}_{ub} C d_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(tu,v)}\right]\left(d_{\rm L}{}_{uc} C d_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(tu,v)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)},\tiny{\young(tuv)}\right]\left(d_{\rm L}{}_{ub} C d_{\rm L}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)},\tiny{\young(tuv)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)},\tiny{\young(tu,v)}\right]\left(d_{\rm L}{}_{ub} C d_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)},\tiny{\young(t,u,v)}\right]\left(d_{\rm L}{}_{ub} C d_{\rm L}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(tuv)}\right]\left(d_{\rm L}{}_{ub} C d_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(t,u,v)}\right]\left(d_{\rm L}{}_{ub} C d_{\rm L}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)},\tiny{\young(tuv)}\right]\left(d_{\rm L}{}_{ub} C d_{\rm L}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)},\tiny{\young(tu,v)}\right]\left(d_{\rm L}{}_{ub} C d_{\rm L}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L}^2 \bar{e}_{\rm R} e_{\rm L}    }^{(1\sim 10)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{u} e_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{u} e_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{tb} C e_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{e}_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{e}_{\rm R}{}_{u} e_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{e}_{\rm R}{}_{u} e_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(d_{\rm L}{}_{tb} C e_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{e}_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(\overline{e}_{\rm R}{}_{u} d_{\rm L}{}_{sa}\right) \left(d_{\rm L}{}_{tb} C e_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(d_{\rm L}{}_{tb} C e_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{e}_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{u} d_{\rm L}{}_{sa}\right) \left(d_{\rm L}{}_{tb} C e_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{tb} C e_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{e}_{\rm R}{}_{u}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R}^2 e_{\rm L}^2    }^{(1\sim 5)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{t} e_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{t} e_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{ra} C e_{\rm L}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(e_{\rm L}{}_{u} C e_{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{t} e_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{ra} C e_{\rm L}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(e_{\rm L}{}_{u} C e_{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{e}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R}^3 e_{\rm L}^3    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r,s)},\tiny{\young(t,u,v)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(tu,v)}\right]\left(e_{\rm L}{}_{u} C e_{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right)
		
	\end{array}
\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \nu _{\rm L}^2 \bar{u}_{\rm R}^2 u_{\rm L}^2    }^{(1\sim 10)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{tb} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{tb} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{u}\right) \left(u_{\rm L}{}_{tb} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{tb} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{u}\right) \left(u_{\rm L}{}_{tb} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{tb} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{u}\right)
		
	\end{array}\\
    
    &\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{u}_{\rm R} u_{\rm L}^2    }^{(1\sim 10)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(t,u)}\right]\left(u_{\rm L}{}_{ub} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(t,u)}\right]\left(u_{\rm L}{}_{ua} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(t,u)}\right]\left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(u_{\rm L}{}_{ub} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(t,u)}\right]\left(u_{\rm L}{}_{ua} C \nu _{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(t,u)}\right]\left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu)}\right]\left(u_{\rm L}{}_{ub} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu)}\right]\left(u_{\rm L}{}_{ua} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu)}\right]\left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(u_{\rm L}{}_{ub} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu)}\right]\left(u_{\rm L}{}_{ua} C \nu _{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu)}\right]\left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 e_{\rm L}^2 u_{\rm L}^2    }^{(1\sim 10)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(e_{\rm L}{}_{t} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(e_{\rm L}{}_{t} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ua}\right) \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(u_{\rm L}{}_{ua} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ua}\right) \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{ua} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(u_{\rm L}{}_{ua} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(e_{\rm L}{}_{t} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(u_{\rm L}{}_{ua} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(e_{\rm L}{}_{t} C u_{\rm L}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ua}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L}^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 10)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{ta} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{tc} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{ta} C \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{u}\right) \left(u_{\rm L}{}_{tc} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L}^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 5)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{ta} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{u}\right) \left(u_{\rm L}{}_{ta} C \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L} e_{\rm L} \nu _{\rm L} u_{\rm L}    }^{(1\sim 10)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(d_{\rm L}{}_{sa} C e_{\rm L}{}_{t}\right) \left(u_{\rm L}{}_{ub} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(u_{\rm L}{}_{ub} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(d_{\rm L}{}_{sa} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(d_{\rm L}{}_{sa} C e_{\rm L}{}_{t}\right) \left(u_{\rm L}{}_{ub} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(u_{\rm L}{}_{ub} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(d_{\rm L}{}_{sa} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ub}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} e_{\rm L}^2 \nu _{\rm L} u_{\rm L}    }^{(1\sim 5)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{t}\right) \left(u_{\rm L}{}_{ua} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(u_{\rm L}{}_{ua} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{e}_{\rm R}^2 \bar{u}_{\rm R}^2    }^{(1\sim 10)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm R}{}_{t} C \overline{u}_{\rm R}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm R}{}_{t} C \overline{u}_{\rm R}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{u}^{a}\right) \left(\overline{e}_{\rm R}{}_{t} C \overline{u}_{\rm R}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} C \overline{u}_{\rm R}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{u}^{a}\right) \left(\overline{e}_{\rm R}{}_{t} C \overline{u}_{\rm R}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} C \overline{u}_{\rm R}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{s} C \overline{e}_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} C \overline{u}_{\rm R}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm R}{}_{t} C \overline{u}_{\rm R}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{e}_{\rm R}{}_{s} C \overline{e}_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} C \overline{u}_{\rm R}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm R}{}_{t} C \overline{u}_{\rm R}{}_{v}^{b}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L}^3 \bar{u}_{\rm R}    }^{(1\sim 3)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(t,u,v)}\right]\left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{u}\right) \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu,v)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu,v)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L}^2 \nu _{\rm L}^2    }^{(1\sim 10)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{tb} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{tb} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{sa} C \nu _{\rm L}{}_{u}\right) \left(d_{\rm L}{}_{tb} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{tb} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{sa} C \nu _{\rm L}{}_{u}\right) \left(d_{\rm L}{}_{tb} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{tb} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L}^2    }^{(1\sim 5)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{s} \nu _{\rm L}{}_{u}\right) \left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{s} \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{ra} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm L}^2 \nu _{\rm L}^2    }^{(1\sim 5)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{u}\right) \left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{u}\right) \left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{u}\right) \left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right)
		
	\end{array}
\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^4 \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,4)$}
		
		&\mathcal{Y}\left[\tiny{\young(st,u,v)}\right]\left(\nu _{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st,uv)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right)
		
    \end{array}\\
    
    &\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \nu _{\rm L}^3 u_{\rm L}    }^{(1\sim 3)}(0,4)$}
		
		&\mathcal{Y}\left[\tiny{\young(t,u,v)}\right]\left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{u}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu,v)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu,v)}\right]\left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L}^4    }^{(1,2)}(0,4)$}
		
		&\mathcal{Y}\left[\tiny{\young(st,u,v)}\right]\left(\nu _{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st,uv)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L}^4    }^{(1,2)}(0,4)$}
		
		&\mathcal{Y}\left[\tiny{\young(st,u,v)}\right]\left(\nu _{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st,uv)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right)
		
	\end{array}
\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L}^6    }(0,6)
		
		&\mathcal{Y}\left[\tiny{\young(pr,st,uv)}\right]\left(\nu _{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right)
		
	\end{array}
\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{  d_{\rm L} e_{\rm L} \bar{u}_{\rm R} u_{\rm L}^3    }^{(1\sim 8)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(tu,v)}\right]\epsilon ^{cde} \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{ud} C u_{\rm L}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu,v)}\right]\epsilon ^{ace} \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{ub} C u_{\rm L}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu,v)}\right]\epsilon ^{cde} \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(u_{\rm L}{}_{ud} C u_{\rm L}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu,v)}\right]\epsilon ^{ace} \left(u_{\rm L}{}_{ub} C u_{\rm L}{}_{ve}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tu,v)}\right]\epsilon ^{ade} \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ud}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ve}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tuv)}\right]\epsilon ^{ace} \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{ub} C u_{\rm L}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tuv)}\right]\epsilon ^{ace} \left(u_{\rm L}{}_{ub} C u_{\rm L}{}_{ve}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(tuv)}\right]\epsilon ^{cde} \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ud}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ve}\right)
		
    \end{array}\\
    
    &\begin{array}{c|l}
		
		\multirow{15}*{$\mathcal{O}_{  d_{\rm L}^2 \nu _{\rm L} \bar{u}_{\rm R} u_{\rm L}^2    }^{(1\sim 15)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(tu)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{ue} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(tu)}\right]\epsilon ^{abe} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{ue} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(tu)}\right]\epsilon ^{bde} \left(u_{\rm L}{}_{ue} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(tu)}\right]\epsilon ^{bde} \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{td}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ue}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(t,u)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{ue} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(t,u)}\right]\epsilon ^{bde} \left(u_{\rm L}{}_{ue} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(t,u)}\right]\epsilon ^{abe} \left(u_{\rm L}{}_{ue} C \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(t,u)}\right]\epsilon ^{abe} \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ue}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(tu)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{ue} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(tu)}\right]\epsilon ^{bde} \left(u_{\rm L}{}_{ue} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(tu)}\right]\epsilon ^{abe} \left(u_{\rm L}{}_{ue} C \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(tu)}\right]\epsilon ^{bde} \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{td}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ue}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(t,u)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{ue} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(t,u)}\right]\epsilon ^{abe} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{ue} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(t,u)}\right]\epsilon ^{bde} \left(u_{\rm L}{}_{ue} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{15}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^2 e_{\rm L} u_{\rm L}^2    }^{(1\sim 15)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(uv)}\right]\epsilon ^{bcd} \left(u_{\rm L}{}_{ud} C u_{\rm L}{}_{va}\right) \left(d_{\rm L}{}_{sc} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(uv)}\right]\epsilon ^{cde} \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{ud}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(uv)}\right]\epsilon ^{bde} \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{ve}\right) \left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{ud}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(uv)}\right]\epsilon ^{cde} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{ud}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{ve}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(u,v)}\right]\epsilon ^{cde} \left(d_{\rm L}{}_{sc} C e_{\rm L}{}_{t}\right) \left(u_{\rm L}{}_{ud} C u_{\rm L}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(u,v)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{sa} C e_{\rm L}{}_{t}\right) \left(u_{\rm L}{}_{ud} C u_{\rm L}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(u,v)}\right]\epsilon ^{bcd} \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{va}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{ud}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(u,v)}\right]\epsilon ^{bcd} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{va}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ud}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(uv)}\right]\epsilon ^{bcd} \left(u_{\rm L}{}_{ud} C u_{\rm L}{}_{va}\right) \left(d_{\rm L}{}_{sc} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(uv)}\right]\epsilon ^{cde} \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{ud}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(uv)}\right]\epsilon ^{bde} \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{ve}\right) \left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{ud}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(uv)}\right]\epsilon ^{cde} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{ud}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{ve}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(u,v)}\right]\epsilon ^{cde} \left(d_{\rm L}{}_{sc} C e_{\rm L}{}_{t}\right) \left(u_{\rm L}{}_{ud} C u_{\rm L}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(u,v)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{sa} C e_{\rm L}{}_{t}\right) \left(u_{\rm L}{}_{ud} C u_{\rm L}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(u,v)}\right]\epsilon ^{bcd} \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{va}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{ud}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} e_{\rm L}^2 u_{\rm L}^2    }^{(1\sim 5)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ub}\right) \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{ub}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{ub} C u_{\rm L}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{ub}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(u_{\rm L}{}_{ub} C u_{\rm L}{}_{vc}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R}^3 u_{\rm L}    }^{(1\sim 8)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st,u)}\right]\epsilon _{bcd} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} u_{\rm L}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st,u)}\right]\epsilon _{abd} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} u_{\rm L}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st,u)}\right]\epsilon _{bcd} \left(\overline{u}_{\rm R}{}_{u}^{d} u_{\rm L}{}_{va}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st,u)}\right]\epsilon _{abd} \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} u_{\rm L}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st,u)}\right]\epsilon _{acd} \left(\overline{u}_{\rm R}{}_{u}^{d} u_{\rm L}{}_{vb}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(stu)}\right]\epsilon _{abd} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} u_{\rm L}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(stu)}\right]\epsilon _{bcd} \left(\overline{u}_{\rm R}{}_{u}^{d} u_{\rm L}{}_{va}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(stu)}\right]\epsilon _{abd} \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} u_{\rm L}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^3 \nu _{\rm L} u_{\rm L}    }^{(1\sim 10)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{cde} \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(u_{\rm L}{}_{ue} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{bcd} \left(u_{\rm L}{}_{ua} C \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{cde} \left(d_{\rm L}{}_{td} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{ue}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{td} C \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{ue}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{td} C \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{td}\right) \left(u_{\rm L}{}_{ue} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon ^{cde} \left(d_{\rm L}{}_{td} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{ue}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{td} C \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{ue}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon ^{cde} \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(u_{\rm L}{}_{ue} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{td} C \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{ue}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} u_{\rm L}    }^{(1\sim 5)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C e_{\rm L}{}_{t}\right) \left(u_{\rm L}{}_{uc} C \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{uc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{uc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{uc} C \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{s} u_{\rm L}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 \nu _{\rm L} \bar{u}_{\rm R}^3    }^{(1\sim 3)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(stu)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{u}^{c} \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st,u)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{u}^{c} \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st,u)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{15}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L} \bar{e}_{\rm R} \bar{u}_{\rm R}^2    }^{(1\sim 15)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon _{abe} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} C \overline{u}_{\rm R}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} d_{\rm L}{}_{sa}\right) \left(\overline{e}_{\rm R}{}_{t} C \overline{u}_{\rm R}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{e}_{\rm R}{}_{t} C \overline{u}_{\rm R}{}_{v}^{e}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{v}^{e} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} C \overline{u}_{\rm R}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{e}_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} C \overline{u}_{\rm R}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon _{abe} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{e}_{\rm R}{}_{t} C \overline{u}_{\rm R}{}_{v}^{e}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon _{abe} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{v}^{e} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} d_{\rm L}{}_{sa}\right) \left(\overline{e}_{\rm R}{}_{t} C \overline{u}_{\rm R}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon _{abe} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{e}_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} C \overline{u}_{\rm R}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{e}_{\rm R}{}_{t} C \overline{u}_{\rm R}{}_{v}^{e}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{v}^{e} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} C \overline{u}_{\rm R}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon _{abe} \left(\overline{u}_{\rm R}{}_{u}^{c} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{e}_{\rm R}{}_{t} C \overline{u}_{\rm R}{}_{v}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{e}_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} C \overline{u}_{\rm R}{}_{v}^{e}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R}^2 e_{\rm L} \bar{u}_{\rm R}^2    }^{(1\sim 5)}(-1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{v}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{u}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{u}^{b}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{u}^{b} C \overline{u}_{\rm R}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{v}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{u}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{u}^{b} C \overline{u}_{\rm R}{}_{v}^{c}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  d_{\rm L}^3 \bar{e}_{\rm R} \nu _{\rm L}^2    }^{(1\sim 3)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(prs)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{u}\right) \left(d_{\rm L}{}_{sc} C \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{t} \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C \nu _{\rm L}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}
\begin{array}{c|l}
		
		\multirow{15}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \nu _{\rm L} \bar{u}_{\rm R}^2 u_{\rm L}    }^{(1\sim 15)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{abd} \left(u_{\rm L}{}_{uc} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{bcd} \left(\overline{u}_{\rm R}{}_{t}^{d} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{bcd} \left(u_{\rm L}{}_{ua} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{bcd} \left(\overline{u}_{\rm R}{}_{t}^{d} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{bcd} \left(u_{\rm L}{}_{ua} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{abd} \left(u_{\rm L}{}_{uc} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{bcd} \left(\overline{u}_{\rm R}{}_{t}^{d} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{abd} \left(\overline{u}_{\rm R}{}_{t}^{d} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\epsilon _{bcd} \left(\overline{u}_{\rm R}{}_{t}^{d} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\epsilon _{bcd} \left(u_{\rm L}{}_{ua} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\epsilon _{bcd} \left(\overline{u}_{\rm R}{}_{t}^{d} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\epsilon _{abd} \left(\overline{u}_{\rm R}{}_{t}^{d} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\epsilon _{bcd} \left(u_{\rm L}{}_{ua} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\epsilon _{abd} \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{uc}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\epsilon _{bcd} \left(\overline{u}_{\rm R}{}_{t}^{d} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  d_{\rm L}^3 \bar{e}_{\rm R} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 10)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{bce} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} u_{\rm L}{}_{ve}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{abe} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} u_{\rm L}{}_{ve}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{bce} \left(\overline{e}_{\rm R}{}_{t} u_{\rm L}{}_{ve}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{abe} \left(\overline{e}_{\rm R}{}_{t} u_{\rm L}{}_{ve}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{bce} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon ^{bce} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} u_{\rm L}{}_{ve}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon ^{bce} \left(\overline{e}_{\rm R}{}_{t} u_{\rm L}{}_{ve}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon ^{bce} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon ^{bce} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} u_{\rm L}{}_{ve}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon ^{bce} \left(\overline{e}_{\rm R}{}_{t} u_{\rm L}{}_{ve}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{u}^{a} d_{\rm L}{}_{sc}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{d}_{\rm R}^3 e_{\rm L} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 10)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{bcd} \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} u_{\rm L}{}_{va}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{abd} \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} u_{\rm L}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{bcd} \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{u}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{abd} \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{u}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{bcd} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{bcd} \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} u_{\rm L}{}_{va}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{bcd} \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{u}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{bcd} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon _{bcd} \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{u}^{d} u_{\rm L}{}_{va}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon _{bcd} \left(e_{\rm L}{}_{t} C u_{\rm L}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{u}^{d}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} \nu _{\rm L}^2 \bar{u}_{\rm R}^2    }^{(1\sim 5)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{d}_{\rm R}^3 d_{\rm L} \nu _{\rm L} \bar{u}_{\rm R}    }^{(1\sim 10)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{ace} \left(\overline{u}_{\rm R}{}_{u}^{e} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{bce} \left(\overline{u}_{\rm R}{}_{u}^{e} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{ace} \left(d_{\rm L}{}_{tb} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{u}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{bce} \left(d_{\rm L}{}_{ta} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{u}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{bce} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{ace} \left(\overline{u}_{\rm R}{}_{u}^{e} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{ace} \left(d_{\rm L}{}_{tb} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{u}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{e}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon _{ace} \left(\overline{u}_{\rm R}{}_{u}^{e} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon _{ace} \left(d_{\rm L}{}_{tb} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{u}^{e}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{u}_{\rm R}    }^{(1\sim 5)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{s} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{u}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{u}^{c} \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{u}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^4 \bar{e}_{\rm R}    }^{(1\sim 6)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rstu)}\right]\epsilon ^{bde} \left(\overline{e}_{\rm R}{}_{v} d_{\rm L}{}_{ue}\right) \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst,u)}\right]\epsilon ^{bde} \left(\overline{e}_{\rm R}{}_{v} d_{\rm L}{}_{ue}\right) \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst,u)}\right]\epsilon ^{cde} \left(\overline{e}_{\rm R}{}_{v} d_{\rm L}{}_{td}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{ue}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,tu)}\right]\epsilon ^{cde} \left(\overline{e}_{\rm R}{}_{v} d_{\rm L}{}_{ue}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t,u)}\right]\epsilon ^{cde} \left(\overline{e}_{\rm R}{}_{v} d_{\rm L}{}_{ue}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t,u)}\right]\epsilon ^{bcd} \left(\overline{e}_{\rm R}{}_{v} d_{\rm L}{}_{ua}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  d_{\rm L}^3 \bar{e}_{\rm R}^2 e_{\rm L}    }^{(1\sim 3)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(prs)},\tiny{\young(t,u)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{u} d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C e_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(t,u)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{u} e_{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(tu)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{u} e_{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R}^4 d_{\rm L} e_{\rm L}    }^{(1\sim 6)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(prst)}\right]\epsilon _{bcd} \left(\overline{d}_{\rm R}{}_{t}^{d} e_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs,t)}\right]\epsilon _{bcd} \left(d_{\rm L}{}_{ua} C e_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{d}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs,t)}\right]\epsilon _{bcd} \left(\overline{d}_{\rm R}{}_{t}^{d} e_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,st)}\right]\epsilon _{bcd} \left(\overline{d}_{\rm R}{}_{t}^{d} e_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s,t)}\right]\epsilon _{bcd} \left(d_{\rm L}{}_{ua} C e_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{d}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s,t)}\right]\epsilon _{abd} \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{t}^{d} e_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d}_{\rm R}^3 \bar{e}_{\rm R} e_{\rm L}^2    }^{(1\sim 3)}(-1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(prs)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{t} e_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(e_{\rm L}{}_{u} C e_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{e}_{\rm R}{}_{t}\right)
		
	\end{array}
\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  e_{\rm L}^2 \nu _{\rm L} u_{\rm L}^3    }^{(1\sim 3)}(1,3)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(stu)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(u_{\rm L}{}_{uc} C \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st,u)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(u_{\rm L}{}_{uc} C \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st,u)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{p} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(u_{\rm L}{}_{uc} C \nu _{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{5}*{$\mathcal{O}_{  d_{\rm L} e_{\rm L} \nu _{\rm L}^2 u_{\rm L}^2    }^{(1\sim 5)}(1,3)$}
		
		&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{u}\right) \left(u_{\rm L}{}_{tc} C \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{u}\right) \left(u_{\rm L}{}_{tc} C \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{u}\right) \left(u_{\rm L}{}_{tc} C \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right)
		
	\end{array}\\
    
    &\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  d_{\rm L}^2 \nu _{\rm L}^3 u_{\rm L}    }^{(1\sim 3)}(1,3)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(t,u,v)}\right]\epsilon ^{abc} \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{u}\right) \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(tu,v)}\right]\epsilon ^{abc} \left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(tu,v)}\right]\epsilon ^{abc} \left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right)
		
	\end{array}
\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \nu _{\rm L}^3 \bar{u}_{\rm R}    }^{(1\sim 3)}(-1,3)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(t,u,v)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(tu,v)}\right]\epsilon _{abc} \left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(tu,v)}\right]\epsilon _{abc} \left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  \bar{d}_{\rm R}^3 e_{\rm L} \nu _{\rm L}^2    }^{(1\sim 3)}(-1,3)$}
		
		&\mathcal{Y}\left[\tiny{\young(prs)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(e_{\rm L}{}_{t} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\nu _{\rm L}{}_{u} C \nu _{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}
\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  d_{\rm L}^4 u_{\rm L}^2    }^{(1\sim 10)}(2,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(prs,t)},\tiny{\young(u,v)}\right]\epsilon ^{ace} \epsilon ^{bdf} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(u_{\rm L}{}_{ue} C u_{\rm L}{}_{vf}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs,t)},\tiny{\young(u,v)}\right]\epsilon ^{ace} \epsilon ^{bdf} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{ue}\right) \left(d_{\rm L}{}_{td} C u_{\rm L}{}_{vf}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s,t)},\tiny{\young(u,v)}\right]\epsilon ^{ace} \epsilon ^{bdf} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(u_{\rm L}{}_{ue} C u_{\rm L}{}_{vf}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s,t)},\tiny{\young(u,v)}\right]\epsilon ^{ace} \epsilon ^{bdf} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{ue}\right) \left(d_{\rm L}{}_{td} C u_{\rm L}{}_{vf}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prst)},\tiny{\young(uv)}\right]\epsilon ^{ace} \epsilon ^{bdf} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(u_{\rm L}{}_{ue} C u_{\rm L}{}_{vf}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prst)},\tiny{\young(uv)}\right]\epsilon ^{ace} \epsilon ^{bdf} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{ue}\right) \left(d_{\rm L}{}_{td} C u_{\rm L}{}_{vf}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs,t)},\tiny{\young(uv)}\right]\epsilon ^{ace} \epsilon ^{bdf} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{ue}\right) \left(d_{\rm L}{}_{td} C u_{\rm L}{}_{vf}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,st)},\tiny{\young(uv)}\right]\epsilon ^{ace} \epsilon ^{bdf} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(u_{\rm L}{}_{ue} C u_{\rm L}{}_{vf}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,st)},\tiny{\young(uv)}\right]\epsilon ^{acd} \epsilon ^{bef} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{ue}\right) \left(d_{\rm L}{}_{td} C u_{\rm L}{}_{vf}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s,t)},\tiny{\young(uv)}\right]\epsilon ^{ace} \epsilon ^{bdf} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{ue}\right) \left(d_{\rm L}{}_{td} C u_{\rm L}{}_{vf}\right)
		
	\end{array}\\

    &\begin{array}{c|l}\label{cl:psiL6l}
		
		\multirow{10}*{$\mathcal{O}_{  \bar{d}_{\rm R}^4 \bar{u}_{\rm R}^2    }^{(1\sim 10)}(-2,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(prs,t)},\tiny{\young(u,v)}\right]\epsilon _{ace} \epsilon _{bdf} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{d}_{\rm R}{}_{t}^{d}\right) \left(\overline{u}_{\rm R}{}_{u}^{e} C \overline{u}_{\rm R}{}_{v}^{f}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs,t)},\tiny{\young(u,v)}\right]\epsilon _{ace} \epsilon _{bdf} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{u}^{e}\right) \left(\overline{d}_{\rm R}{}_{t}^{d} C \overline{u}_{\rm R}{}_{v}^{f}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s,t)},\tiny{\young(u,v)}\right]\epsilon _{ace} \epsilon _{bdf} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{d}_{\rm R}{}_{t}^{d}\right) \left(\overline{u}_{\rm R}{}_{u}^{e} C \overline{u}_{\rm R}{}_{v}^{f}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s,t)},\tiny{\young(u,v)}\right]\epsilon _{ace} \epsilon _{bdf} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{u}^{e}\right) \left(\overline{d}_{\rm R}{}_{t}^{d} C \overline{u}_{\rm R}{}_{v}^{f}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prst)},\tiny{\young(uv)}\right]\epsilon _{ace} \epsilon _{bdf} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{d}_{\rm R}{}_{t}^{d}\right) \left(\overline{u}_{\rm R}{}_{u}^{e} C \overline{u}_{\rm R}{}_{v}^{f}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prst)},\tiny{\young(uv)}\right]\epsilon _{ace} \epsilon _{bdf} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{u}^{e}\right) \left(\overline{d}_{\rm R}{}_{t}^{d} C \overline{u}_{\rm R}{}_{v}^{f}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs,t)},\tiny{\young(uv)}\right]\epsilon _{ace} \epsilon _{bdf} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{u}^{e}\right) \left(\overline{d}_{\rm R}{}_{t}^{d} C \overline{u}_{\rm R}{}_{v}^{f}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,st)},\tiny{\young(uv)}\right]\epsilon _{ace} \epsilon _{bdf} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{d}_{\rm R}{}_{t}^{d}\right) \left(\overline{u}_{\rm R}{}_{u}^{e} C \overline{u}_{\rm R}{}_{v}^{f}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,st)},\tiny{\young(uv)}\right]\epsilon _{adf} \epsilon _{bce} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{u}^{e}\right) \left(\overline{d}_{\rm R}{}_{t}^{d} C \overline{u}_{\rm R}{}_{v}^{f}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s,t)},\tiny{\young(uv)}\right]\epsilon _{ace} \epsilon _{bdf} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{u}^{e}\right) \left(\overline{d}_{\rm R}{}_{t}^{d} C \overline{u}_{\rm R}{}_{v}^{f}\right)
		
	\end{array}
\begin{array}{c|l}\label{cl:psiL4psiR2f}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{u}_{\rm R} u_{\rm L}^3 \bar{u}_{\rm L} ^2    }^{(1\sim 6)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)},\tiny{\young(uv)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)},\tiny{\young(uv)}\right]\left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst)},\tiny{\young(uv)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst)},\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)},\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)},\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{d}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{  \bar{u}_{\rm R}^2 u_{\rm R}  u_{\rm L}^2 \bar{u}_{\rm L}     }^{(1\sim 12)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ue}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ue}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ue}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ue}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{  d_{\rm R}  \bar{d}_{\rm L}  \bar{u}_{\rm R}^2 u_{\rm L}^2    }^{(1\sim 12)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ue}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ue}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ue}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ue}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  e_{\rm R}  \bar{e}_{\rm L}  \bar{u}_{\rm R}^2 u_{\rm L}^2    }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}^2 \bar{u}_{\rm L}     }^{(1\sim 12)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{u}_{\rm R} u_{\rm L}^2 \bar{u}_{\rm L}     }^{(1\sim 12)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ue}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ue}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ue}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ue}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ua}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm L}^2    }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}^2 \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} e_{\rm L}{}_{p}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} e_{\rm L}{}_{p}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm L}^2    }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} e_{\rm L}{}_{p}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} e_{\rm L}{}_{p}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \bar{u}_{\rm R} u_{\rm L}^2 \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} e_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} e_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} e_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} e_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm L}^2 \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} u_{\rm L}^2 \bar{u}_{\rm L} ^2    }^{(1\sim 12)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{d}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  u_{\rm L}^2 \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} u_{\rm L}^2 \bar{u}_{\rm L} ^2    }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  \bar{u}_{\rm R}^3 u_{\rm R} ^2 u_{\rm L}    }^{(1\sim 6)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(uv)}\right]\left(u_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(uv)}\right]\left(u_{\rm R}{}_{ub} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)},\tiny{\young(uv)}\right]\left(u_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)},\tiny{\young(u,v)}\right]\left(u_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(u,v)}\right]\left(u_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(u,v)}\right]\left(u_{\rm R}{}_{ub} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{u}_{\rm R}^2 u_{\rm R}  u_{\rm L}    }^{(1\sim 12)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{vc}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{vc}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{d}_{\rm L}{}_{u}^{e} u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} u_{\rm R}{}_{ve}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{vb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{vb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{vc}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{vc}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{d}_{\rm L}{}_{u}^{e} u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} u_{\rm R}{}_{ve}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{vb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{vb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{u}_{\rm R}^2 u_{\rm R}  u_{\rm L}    }^{(1\sim 12)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(d_{\rm R}{}_{uc} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vc}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(d_{\rm R}{}_{uc} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(d_{\rm R}{}_{uc} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vc}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(d_{\rm R}{}_{uc} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \bar{u}_{\rm R}^2 u_{\rm R}  u_{\rm L}    }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} e_{\rm L}{}_{p}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} e_{\rm L}{}_{p}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} e_{\rm L}{}_{p}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} e_{\rm L}{}_{p}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \bar{u}_{\rm R}^2 u_{\rm R}  u_{\rm L}    }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R}^2 u_{\rm R}  u_{\rm L}    }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ub}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ub}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ub}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ub}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}^2 u_{\rm L}    }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{d}_{\rm L} ^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 12)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{a}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{a}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{d}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{u}_{\rm R} u_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 12)}(0,0)$}
		
		& \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} u_{\rm R}{}_{uc}\right)
		
		\\& \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ue}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right)
		
		\\& \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} u_{\rm R}{}_{ua}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{d} u_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{td}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm L}{}_{v}^{d} u_{\rm R}{}_{uc}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ue}\right)
		
		\\& \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} u_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\& \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ue}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} u_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\& \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm L}{}_{v}^{d} u_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm L}{}_{v}^{d} u_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\& \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ue}\right) \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  d_{\rm L} \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 12)}(0,0)$}
		
		& \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{uc}\right)
		
		\\& \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ue}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right)
		
		\\& \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{v}^{d} d_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{td}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{v}^{d} d_{\rm R}{}_{uc}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{td}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ue}\right)
		
		\\& \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\& \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ue}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\& \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{v}^{d} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{v}^{d} d_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\& \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ue}\right) \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} e_{\rm R}  \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  e_{\rm L} \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,0)$}
		
		& \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{e}_{\rm L}{}_{v}\right)
		
		\\& \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{e}_{\rm L}{}_{v}\right)
		
		\\& \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{e}_{\rm L}{}_{v}\right)
		
		\\& \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{e}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm R}  \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} e_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tc}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} e_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R} u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		& \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
		\\& \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\& \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
		\\& \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,0)$}
		
		& \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R} ^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 12)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm R}  u_{\rm L}    }^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ub}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  e_{\rm L} \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm R}  \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,0)$}
		
		& \left(d_{\rm R}{}_{ub} C e_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
		\\& \left(d_{\rm R}{}_{ua} C e_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(d_{\rm R}{}_{ub} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(d_{\rm R}{}_{ua} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm L}^2 \bar{e}_{\rm L} ^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\left(\overline{e}_{\rm L}{}_{u} C \overline{e}_{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} e_{\rm L}{}_{p}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\left(e_{\rm L}{}_{p} C e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{e}_{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{u}_{\rm R} u_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} u_{\rm R}{}_{ua}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{uc}\right)
		
		\\& \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} u_{\rm R}{}_{ua}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\& \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{uc}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm R}  \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tb}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right)
		
		\\& \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\& \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  e_{\rm L} \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
		
		& \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} e_{\rm L}{}_{p}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm R} ^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\left(e_{\rm R}{}_{u} C e_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\left(e_{\rm R}{}_{u} C e_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm R} u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		& \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\& \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
		
		& \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \nu _{\rm L}^2 \bar{\nu }_{\rm L} ^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^2 \bar{d}_{\rm L}  u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 12)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R}  d_{\rm L} u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 12)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{d} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{u}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ue}\right) \left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm L}{}_{v}^{d} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ue}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{d} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{u}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ue}\right) \left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm L}{}_{v}^{d} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ue}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L} e_{\rm R}  \bar{\nu }_{\rm L}  u_{\rm L}    }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} e_{\rm L} \bar{e}_{\rm L}  u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		& \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\& \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{tc}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{d}_{\rm L}  e_{\rm L} \bar{\nu }_{\rm L}  u_{\rm L}    }^{(1\sim 4)}(0,0)$}
		
		& \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{s} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} e_{\rm R}{}_{u}\right)
		
		\\& \left(\overline{u}_{\rm L}{}_{v}^{b} e_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
		\\& \left(\overline{u}_{\rm L}{}_{v}^{c} e_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}  u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		& \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L} u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L} u_{\rm L} \bar{u}_{\rm L} ^2    }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R}  e_{\rm L} \bar{\nu }_{\rm L}  u_{\rm L}    }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L}^2 \bar{e}_{\rm L}  \bar{\nu }_{\rm L}  u_{\rm L}    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm L} u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		& \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
		\\& \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} e_{\rm R}  e_{\rm L} \bar{\nu }_{\rm L}  u_{\rm L}    }^{(1,2)}(0,0)$}
		
		& \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L} ^2 u_{\rm L}    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L}^2 \bar{e}_{\rm L}  u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L}^2 \bar{\nu }_{\rm L}  u_{\rm L}    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm R}  e_{\rm L} u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} e_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} e_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}  u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{u}_{\rm R}^2 u_{\rm R} ^2    }^{(1\sim 12)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(u_{\rm R}{}_{uc} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(u_{\rm R}{}_{uc} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(u_{\rm R}{}_{uc} C u_{\rm R}{}_{vd}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(u_{\rm R}{}_{uc} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(u_{\rm R}{}_{uc} C u_{\rm R}{}_{vd}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(u_{\rm R}{}_{uc} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(u_{\rm R}{}_{uc} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(u_{\rm R}{}_{uc} C u_{\rm R}{}_{vd}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(u_{\rm R}{}_{uc} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(u_{\rm R}{}_{uc} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(u_{\rm R}{}_{uc} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(u_{\rm R}{}_{uc} C u_{\rm R}{}_{vd}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}^2 u_{\rm R}     }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{vc}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{vc}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{u}_{\rm R}^2 u_{\rm R} ^2    }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm R}^2 u_{\rm R}     }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{va}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{va}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^2 \bar{d}_{\rm L}  \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 12)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{vd}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{d}_{\rm L}{}_{u}^{e} u_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} u_{\rm R}{}_{ve}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} u_{\rm R}{}_{va}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} u_{\rm R}{}_{vd}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{vd}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{d}_{\rm L}{}_{u}^{e} u_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} u_{\rm R}{}_{ve}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} u_{\rm R}{}_{va}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} u_{\rm R}{}_{vd}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{d}_{\rm L}  \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}    }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{e}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{e}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{e}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{e}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R}  d_{\rm L} \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 12)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{sc}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{vd}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{vd}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{sc}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{vd}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{vd}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} e_{\rm L} \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} e_{\rm L}{}_{s}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{rb}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 4)}(0,0)$}
		
		& \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\& \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\& \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
		\\& \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  d_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}    }^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L} \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{vb}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{vc}\right)
		
		\\& \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{vb}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\& \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{vc}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm L} \bar{e}_{\rm L} ^2 \nu _{\rm L} \bar{u}_{\rm R}    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{e}_{\rm L}{}_{u} C \overline{e}_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{e}_{\rm L}{}_{u} C \overline{e}_{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm R} u_{\rm R}  \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ub}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{uc}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ub}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{uc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm R}    }^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ub}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ub}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} e_{\rm R}  \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}    }^{(1,2)}(0,0)$}
		
		& \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L}^2 \bar{\nu }_{\rm L}  \bar{u}_{\rm R}    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm L} \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{u}_{\rm R}{}_{t}^{b} e_{\rm L}{}_{s}\right) \left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
		\\& \left(\overline{u}_{\rm R}{}_{t}^{b} e_{\rm L}{}_{s}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\& \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{va}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R} ^2 \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm R}    }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L}^2 \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} e_{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} e_{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm R}  e_{\rm L} \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} e_{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right)
		
		\\& \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}    }^{(1,2)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right)
		
		\\& \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R}^2 e_{\rm R}  \nu _{\rm L} \bar{u}_{\rm R}    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C e_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(d_{\rm R}{}_{ua} C e_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} \nu _{\rm L}^2 \bar{\nu }_{\rm L}  \bar{u}_{\rm R}    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^3 \bar{d}_{\rm L} ^2    }^{(1\sim 8)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)},\tiny{\young(uv)}\right]\left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)},\tiny{\young(uv)}\right]\left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst)},\tiny{\young(uv)}\right]\left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)},\tiny{\young(uv)}\right]\left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rst)},\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)},\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)},\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{d}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s,t)},\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L}^2 u_{\rm R}  \bar{u}_{\rm L}     }^{(1\sim 12)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ue}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ue}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ue}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ue}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{12}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R}  d_{\rm L}^2 \bar{d}_{\rm L}     }^{(1\sim 12)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ue}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ue}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ue}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ub}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ue}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L}^2 e_{\rm R}  \bar{e}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^2 \bar{d}_{\rm L}  e_{\rm L} \bar{e}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(d_{\rm L}{}_{sa} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{e}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(d_{\rm L}{}_{sc} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{e}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(d_{\rm L}{}_{sa} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{e}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(d_{\rm L}{}_{sc} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{e}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^2 \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm R}     }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^2 \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(d_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(d_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(d_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(d_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^2 \bar{d}_{\rm L}  \nu _{\rm L} \bar{\nu }_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(d_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(d_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(d_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(d_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{d}_{\rm L} ^2 \bar{e}_{\rm R} e_{\rm L}    }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{d}_{\rm L}  \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{8}*{$\mathcal{O}_{  \bar{d}_{\rm R}^3 d_{\rm R} ^2 d_{\rm L}    }^{(1\sim 8)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(uv)}\right]\left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(uv)}\right]\left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)},\tiny{\young(uv)}\right]\left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)},\tiny{\young(uv)}\right]\left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(prs)},\tiny{\young(u,v)}\right]\left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(u,v)}\right]\left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(u,v)}\right]\left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r,s)},\tiny{\young(u,v)}\right]\left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L} e_{\rm L} \bar{\nu }_{\rm L}  u_{\rm R}     }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ub}\right) \left(d_{\rm L}{}_{sa} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ub}\right) \left(d_{\rm L}{}_{sa} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R}  d_{\rm L} e_{\rm L} \bar{e}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(d_{\rm L}{}_{sa} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(d_{\rm L}{}_{sa} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R}  d_{\rm L} \bar{e}_{\rm R} e_{\rm R}     }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(d_{\rm R}{}_{ub} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(d_{\rm R}{}_{ub} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{e}_{\rm R}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(d_{\rm R}{}_{ub} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(d_{\rm R}{}_{ub} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{e}_{\rm R}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R}  d_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(d_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(d_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} e_{\rm L}^2 \bar{e}_{\rm L} ^2    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{e}_{\rm L}{}_{u} C \overline{e}_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{ra} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{e}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm L} u_{\rm R}  \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} u_{\rm R}{}_{ua}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{uc}\right)
		
		\\& \left(d_{\rm L}{}_{rb} C e_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} u_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
		\\& \left(d_{\rm L}{}_{ra} C e_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L}    }^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right)
		
		\\& \left(d_{\rm L}{}_{rb} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
		\\& \left(d_{\rm L}{}_{ra} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm R}  e_{\rm L} \bar{e}_{\rm L}     }^{(1,2)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{ra} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{\nu }_{\rm L}     }^{(1,2)}(0,0)$}
		
		& \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R}^2 e_{\rm R} ^2    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(e_{\rm R}{}_{u} C e_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(e_{\rm R}{}_{u} C e_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{e}_{\rm R}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right)
		
		\\& \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
		\\& \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L} \bar{\nu }_{\rm L}     }^{(1,2)}(0,0)$}
		
		& \left(\overline{e}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L}^2 \bar{\nu }_{\rm L} ^2    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L}^2 \bar{e}_{\rm L}     }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{e}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{e}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R}^2 e_{\rm R}  e_{\rm L}    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} e_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} e_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
		
		& \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}     }^{(1,2)}(0,0)$}
		
		& \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R}^2 e_{\rm R}  \nu _{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} e_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} e_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L}^2 \bar{\nu }_{\rm L}  \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R} ^2 \bar{e}_{\rm R} e_{\rm L}    }^{(1\sim 4)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} e_{\rm L}^2 \bar{\nu }_{\rm L}  u_{\rm R}     }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm L}^2 \bar{e}_{\rm L}     }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R}^2 e_{\rm R}  e_{\rm L}    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}     }^{(1,2)}(0,0)$}
		
		& \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L}^3 \bar{e}_{\rm L} ^2    }(0,0)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)},\tiny{\young(uv)}\right]\left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{e}_{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm L}^2 u_{\rm R}  \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ua}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{d}_{\rm L}  \bar{e}_{\rm R}^2 e_{\rm L}^2    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ua}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm R}  e_{\rm L}^2 \bar{e}_{\rm L}     }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L}^2 \bar{e}_{\rm L}  \nu _{\rm L} \bar{\nu }_{\rm L}     }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R}^3 e_{\rm R} ^2 e_{\rm L}    }(0,0)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(uv)}\right]\left(e_{\rm R}{}_{u} C e_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R}^2 e_{\rm L} \nu _{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ua}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm R}  e_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}     }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L}^2 \bar{\nu }_{\rm L} ^2    }^{(1,2)}(0,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right)
		
	\end{array}
\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{\nu }_{\rm L} ^2 \bar{u}_{\rm R}^2 u_{\rm L}^2    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm R}  \nu _{\rm L} \bar{u}_{\rm R} u_{\rm L}^2    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} e_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} e_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 e_{\rm R} ^2 u_{\rm L}^2    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(e_{\rm R}{}_{u} C e_{\rm R}{}_{v}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(e_{\rm R}{}_{u} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(e_{\rm R}{}_{u} C e_{\rm R}{}_{v}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(e_{\rm R}{}_{u} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  e_{\rm R}  e_{\rm L} u_{\rm L}^2    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} e_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} e_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  \nu _{\rm L} u_{\rm L}^2 \bar{u}_{\rm L}     }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} e_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} e_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm L} ^2 e_{\rm L}^2 u_{\rm L}^2    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(e_{\rm L}{}_{p} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(e_{\rm L}{}_{p} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L} \nu _{\rm L} u_{\rm L}^2 \bar{u}_{\rm L}     }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \nu _{\rm L}^2 u_{\rm L}^2 \bar{u}_{\rm L} ^2    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(u_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(u_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(u_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(u_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm L}  \bar{\nu }_{\rm L}  \bar{u}_{\rm R}^2 u_{\rm L}    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} \bar{\nu }_{\rm L}  \bar{u}_{\rm R}^2 u_{\rm L}    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{\nu }_{\rm L} ^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,-2)$}
		
		& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  \nu _{\rm L} \bar{u}_{\rm R} u_{\rm R}  u_{\rm L}    }^{(1\sim 4)}(0,2)$}
		
		& \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\& \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\& \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right)
		
		\\& \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L} ^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L} \nu _{\rm L} \bar{u}_{\rm R} u_{\rm R}  u_{\rm L}    }^{(1\sim 4)}(0,2)$}
		
		& \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} e_{\rm L}{}_{p}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} u_{\rm R}{}_{va}\right)
		
		\\& \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} e_{\rm L}{}_{p}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{vc}\right)
		
		\\& \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} u_{\rm R}{}_{va}\right)
		
		\\& \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \nu _{\rm L}^2 \bar{u}_{\rm R} u_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} u_{\rm R}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{uc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} u_{\rm R}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{uc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm R}  \bar{d}_{\rm L}  \nu _{\rm L}^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm R}  \bar{e}_{\rm L}  \nu _{\rm L}^2 \bar{u}_{\rm R} u_{\rm L}    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{d}_{\rm L}  e_{\rm R}  \nu _{\rm L} u_{\rm L}    }^{(1\sim 4)}(0,2)$}
		
		& \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
		
		\\& \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right)
		
		\\& \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} e_{\rm R}{}_{v}\right)
		
		\\& \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L} ^2 e_{\rm L} \nu _{\rm L} u_{\rm L}    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L}^2 u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 e_{\rm R}  e_{\rm L} u_{\rm R}  u_{\rm L}    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R}  e_{\rm R}  \nu _{\rm L} u_{\rm L}    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ub} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(d_{\rm R}{}_{ub} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ub} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(d_{\rm R}{}_{ub} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  e_{\rm L}^2 u_{\rm R}  u_{\rm L}    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(e_{\rm L}{}_{s} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} u_{\rm R}{}_{va}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(e_{\rm L}{}_{s} C u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} u_{\rm R}{}_{va}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \nu _{\rm L} u_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,2)$}
		
		& \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} u_{\rm R}{}_{ua}\right)
		
		\\& \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{uc}\right)
		
		\\& \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} u_{\rm R}{}_{ua}\right)
		
		\\& \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{uc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{d}_{\rm L}  e_{\rm L} \nu _{\rm L} u_{\rm L}    }^{(1\sim 4)}(0,2)$}
		
		& \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right)
		
		\\& \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right)
		
		\\& \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right)
		
		\\& \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} u_{\rm L}    }^{(1,2)}(0,2)$}
		
		& \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} e_{\rm R} ^2 \nu _{\rm L} u_{\rm L}    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(e_{\rm R}{}_{u} C e_{\rm R}{}_{v}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(e_{\rm R}{}_{u} C e_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L}^2 u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  \nu _{\rm L}^2 \bar{\nu }_{\rm L}  u_{\rm L}    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L}^2 \bar{e}_{\rm L}  \nu _{\rm L} u_{\rm L}    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{e}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(e_{\rm L}{}_{p} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{e}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm R}  e_{\rm L} \nu _{\rm L} u_{\rm L}    }^{(1,2)}(0,2)$}
		
		& \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} e_{\rm R}{}_{v}\right)
		
		\\& \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} e_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L}^2 u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L} \nu _{\rm L}^2 \bar{\nu }_{\rm L}  u_{\rm L}    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L}^2 u_{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} e_{\rm R}{}_{u}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} e_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L}^3 \bar{\nu }_{\rm L}  u_{\rm L} \bar{u}_{\rm L}     }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(u_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{e}_{\rm L} ^2 \bar{u}_{\rm R}^2    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{e}_{\rm L}{}_{u} C \overline{e}_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{e}_{\rm L}{}_{u} C \overline{e}_{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{e}_{\rm L}{}_{u} C \overline{e}_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{e}_{\rm L}{}_{u} C \overline{e}_{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \bar{\nu }_{\rm L}  \bar{u}_{\rm R}^2 u_{\rm R}     }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ub}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ub}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ub}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ub}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \bar{e}_{\rm R} \bar{e}_{\rm L}  \bar{u}_{\rm R}^2    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ub}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm R} ^2 \bar{e}_{\rm R}^2 \bar{u}_{\rm R}^2    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \nu _{\rm L}^2 \bar{u}_{\rm R}^2 u_{\rm R} ^2    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^2 \bar{e}_{\rm L}  \bar{\nu }_{\rm L}  \bar{u}_{\rm R}    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{sa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{sc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{e}_{\rm R} \bar{e}_{\rm L}  \bar{u}_{\rm R} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{d}_{\rm L}  \bar{e}_{\rm R} \bar{\nu }_{\rm L}  \bar{u}_{\rm R}    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  d_{\rm L} \bar{e}_{\rm R} \bar{\nu }_{\rm L}  \bar{u}_{\rm R}    }^{(1\sim 4)}(0,-2)$}
		
		& \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
		\\& \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} e_{\rm L} \bar{e}_{\rm L}  \bar{\nu }_{\rm L}  \bar{u}_{\rm R}    }^{(1,2)}(0,-2)$}
		
		& \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} e_{\rm L}{}_{s}\right)
		
		\\& \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \bar{e}_{\rm R}^2 \bar{u}_{\rm R} \bar{u}_{\rm L}     }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ub}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ub}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R}^2 e_{\rm R}  \bar{\nu }_{\rm L}  \bar{u}_{\rm R}    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L} \bar{\nu }_{\rm L} ^2 \bar{u}_{\rm R}    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L}^2 \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{vb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{vc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{vb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{u}_{\rm R} u_{\rm R} ^2    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L}^2 \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{va}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R}^2 e_{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R}    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} e_{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L}^2 \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{s}\right) \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} e_{\rm L}{}_{p}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L}^2 \bar{u}_{\rm R} u_{\rm R}     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L}^3 \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm R}     }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm L}  \nu _{\rm L}^3 \bar{u}_{\rm R}    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L}^2 \bar{\nu }_{\rm L} ^2    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{tb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^2 \bar{e}_{\rm R} \bar{\nu }_{\rm L}  \bar{u}_{\rm L}     }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{e}_{\rm R}^2 \bar{u}_{\rm L} ^2    }^{(1\sim 4)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\overline{e}_{\rm R}{}_{s} C \overline{e}_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\overline{e}_{\rm R}{}_{s} C \overline{e}_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{u}_{\rm L}{}_{v}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{d}_{\rm L} ^2 \nu _{\rm L}^2    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L} e_{\rm R}  \nu _{\rm L} u_{\rm R}     }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(d_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(d_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{e}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L} ^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{ra} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{d}_{\rm L}  e_{\rm L} \nu _{\rm L} u_{\rm R}     }^{(1\sim 4)}(0,2)$}
		
		& \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} u_{\rm R}{}_{va}\right)
		
		\\& \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{vc}\right)
		
		\\& \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} u_{\rm R}{}_{va}\right)
		
		\\& \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{vc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \nu _{\rm L}^2 u_{\rm R}  \bar{u}_{\rm L}     }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} u_{\rm R}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{uc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{b} u_{\rm R}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{uc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L}^2    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{v}^{b} d_{\rm R}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{uc}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} e_{\rm R}  \bar{e}_{\rm L}  \nu _{\rm L}^2    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R}^2 e_{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm L}     }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L}^2    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{e}_{\rm L}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{e}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L}^2    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} e_{\rm R}{}_{v}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} e_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L}^3 \bar{u}_{\rm L}     }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L}^3 \bar{\nu }_{\rm L}     }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 e_{\rm L}^2 u_{\rm R} ^2    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(u_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R}  e_{\rm L} \nu _{\rm L} u_{\rm R}     }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C u_{\rm R}{}_{vb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R} ^2 \nu _{\rm L}^2    }^{(1\sim 4)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C d_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L}^2 \bar{e}_{\rm L}  \nu _{\rm L} u_{\rm R}     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} e_{\rm R}  e_{\rm L} \nu _{\rm L} u_{\rm R}     }^{(1,2)}(0,2)$}
		
		& \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
		\\& \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \nu _{\rm L}^2 \bar{\nu }_{\rm L}  u_{\rm R}     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L}^2    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L}^2    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ua} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \nu _{\rm L}^3 \bar{\nu }_{\rm L}     }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm L}^2 \bar{\nu }_{\rm L} ^2    }^{(1,2)}(0,-2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L}^2 \nu _{\rm L} u_{\rm R}     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{va}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{va}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  e_{\rm L}^2 \bar{e}_{\rm L} ^2 \nu _{\rm L}^2    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(\overline{e}_{\rm L}{}_{u} C \overline{e}_{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{s}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(e_{\rm L}{}_{p} C e_{\rm L}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{e}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L}^2 u_{\rm R}  \bar{u}_{\rm L}     }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ua}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L}^2    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ua}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ua}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L}^2    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L}^3 \bar{\nu }_{\rm L}     }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 e_{\rm R} ^2 \nu _{\rm L}^2    }^{(1,2)}(0,2)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\left(e_{\rm R}{}_{u} C e_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\left(e_{\rm R}{}_{u} C e_{\rm R}{}_{v}\right) \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} \nu _{\rm L}^3 \bar{u}_{\rm L}     }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ua}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L}^3 \bar{\nu }_{\rm L}     }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L}^4 \bar{\nu }_{\rm L} ^2    }(0,2)
		
		&\mathcal{Y}\left[\tiny{\young(pr,st)},\tiny{\young(uv)}\right]\left(\nu _{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right)
		
	\end{array}
\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm R}  \nu _{\rm L}^3 u_{\rm L}    }(0,4)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(u_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} e_{\rm R}{}_{v}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm R}  \nu _{\rm L}^3 u_{\rm R}     }(0,4)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm L}  e_{\rm L} \nu _{\rm L}^3 u_{\rm R}     }(0,4)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{va}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  \nu _{\rm L}^4 u_{\rm R}  \bar{u}_{\rm L}     }(0,4)
		
		&\mathcal{Y}\left[\tiny{\young(pr,st)}\right]\left(\nu _{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ua}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  d_{\rm R}  \bar{d}_{\rm L}  \nu _{\rm L}^4    }(0,4)
		
		&\mathcal{Y}\left[\tiny{\young(pr,st)}\right]\left(\nu _{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ua}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  e_{\rm R}  \bar{e}_{\rm L}  \nu _{\rm L}^4    }(0,4)
		
		&\mathcal{Y}\left[\tiny{\young(pr,st)}\right]\left(\nu _{\rm L}{}_{p} C \nu _{\rm L}{}_{r}\right) \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right)
		
	\end{array}
\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  d_{\rm R}  e_{\rm R}  \bar{u}_{\rm R} u_{\rm L}^3    }^{(1\sim 3)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon ^{bde} \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{td}\right) \left(d_{\rm R}{}_{ue} C e_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{cde} \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(d_{\rm R}{}_{ue} C e_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{bcd} \left(d_{\rm R}{}_{ua} C e_{\rm R}{}_{v}\right) \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  d_{\rm L} e_{\rm R}  u_{\rm L}^3 \bar{u}_{\rm L}     }^{(1\sim 3)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon ^{abd} \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} e_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{bcd} \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} e_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{abd} \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} e_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\multirow{3}*{$\mathcal{O}_{  d_{\rm R}  e_{\rm L} u_{\rm L}^3 \bar{u}_{\rm L}     }^{(1\sim 3)}(1,1)$}
		
		&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon ^{abd} \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ud}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{bcd} \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ud}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{abd} \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ud}\right)
		
	\end{array}\\
	
	&\begin{array}{c|l}
		
		\mathcal{O}_{  e_{\rm R}  e_{\rm L} \bar{\nu }_{\rm L}  u_{\rm L}^3    }(1,1)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  d_{\rm L} e_{\rm R}  \bar{u}_{\rm R} u_{\rm R}  u_{\rm L}^2    }^{(1\sim 6)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{cde} \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{ace} \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{tb}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{ace} \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{ace} \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{tb}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{cde} \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{ve}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{td}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{ace} \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  d_{\rm R}  e_{\rm L} \bar{u}_{\rm R} u_{\rm R}  u_{\rm L}^2    }^{(1\sim 6)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{cde} \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} e_{\rm L}{}_{p}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{bcd} \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} e_{\rm L}{}_{p}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{va}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{cde} \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{tc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{cde} \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} e_{\rm L}{}_{p}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{cde} \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{tc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{bcd} \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sb}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{tc}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  d_{\rm R} ^2 \nu _{\rm L} \bar{u}_{\rm R} u_{\rm L}^2    }^{(1\sim 6)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(u,v)}\right]\epsilon ^{cde} \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(u,v)}\right]\epsilon ^{bde} \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(uv)}\right]\epsilon ^{bcd} \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{va}\right) \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(u,v)}\right]\epsilon ^{cde} \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{ra}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(u,v)}\right]\epsilon ^{bde} \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(uv)}\right]\epsilon ^{bcd} \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{va}\right) \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{rb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{d}_{\rm L}  e_{\rm R}  u_{\rm L}^2    }^{(1\sim 6)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon ^{abd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon ^{bcd} \left(\overline{d}_{\rm L}{}_{u}^{a} e_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} e_{\rm R}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{abd} \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\epsilon ^{bcd} \left(\overline{d}_{\rm L}{}_{u}^{a} e_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} e_{\rm R}{}_{v}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  d_{\rm L} e_{\rm R}  u_{\rm L}^2    }^{(1\sim 6)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{cde} \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(d_{\rm R}{}_{ue} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{bde} \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{td}\right) \left(d_{\rm R}{}_{ue} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{bde} \left(d_{\rm R}{}_{ue} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{bde} \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{td}\right) \left(d_{\rm R}{}_{ue} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{cde} \left(d_{\rm R}{}_{ue} C e_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{bde} \left(d_{\rm R}{}_{ue} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  d_{\rm L} e_{\rm L} u_{\rm R}  u_{\rm L}^2 \bar{u}_{\rm L}     }^{(1\sim 6)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abd} \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abd} \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abd} \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{bcd} \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abd} \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ud}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \bar{d}_{\rm L}  e_{\rm L} u_{\rm L}^2    }^{(1\sim 6)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abd} \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abd} \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abd} \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{bcd} \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abd} \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ud}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm R}  e_{\rm L} \bar{e}_{\rm L}  u_{\rm L}^2    }^{(1,2)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} e_{\rm R} ^2 u_{\rm L}^2    }^{(1,2)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(e_{\rm R}{}_{u} C e_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(e_{\rm R}{}_{u} C e_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \nu _{\rm L} u_{\rm L}^2 \bar{u}_{\rm L}     }^{(1\sim 6)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{bcd} \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{abd} \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{abc} \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{d} d_{\rm R}{}_{ud}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{bcd} \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{abd} \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{abc} \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{d} d_{\rm R}{}_{ud}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm R}  \nu _{\rm L} \bar{\nu }_{\rm L}  u_{\rm L}^2    }^{(1,2)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R} ^2 e_{\rm L} u_{\rm L}^2    }^{(1\sim 6)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon ^{cde} \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tc}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon ^{cde} \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\epsilon ^{bcd} \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{va}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon ^{cde} \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tc}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon ^{cde} \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon ^{bcd} \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{va}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  e_{\rm L}^2 \bar{\nu }_{\rm L}  u_{\rm R}  u_{\rm L}^2    }^{(1,2)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{uc}\right) \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{p} C e_{\rm L}{}_{r}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{uc}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  e_{\rm L}^2 \bar{e}_{\rm L}  u_{\rm L}^2    }^{(1,2)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{p} C e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} e_{\rm R}  e_{\rm L} u_{\rm L}^2    }^{(1,2)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tb}\right) \left(d_{\rm R}{}_{uc} C e_{\rm R}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sa} C u_{\rm L}{}_{tb}\right) \left(d_{\rm R}{}_{uc} C e_{\rm R}{}_{v}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  e_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}  u_{\rm L}^2    }^{(1,2)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{3}*{$\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm L}  \bar{u}_{\rm R}^3 u_{\rm L}    }^{(1\sim 3)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{ace} \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{e}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{ace} \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{e}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{bce} \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{e}_{\rm L}{}_{v}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm L}  \bar{u}_{\rm R}^2 u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 6)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{ace} \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tb}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{e}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{bce} \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{e}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{abe} \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{e}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{ace} \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tb}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{e}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{bce} \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{e}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{abe} \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{e}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{\nu }_{\rm L}  \bar{u}_{\rm R}^2 u_{\rm L}    }^{(1\sim 6)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{ace} \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{bce} \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{ace} \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{bce} \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm R} \bar{u}_{\rm R}^2 u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 6)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{bde} \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{ade} \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{abe} \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{bde} \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{ade} \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{abe} \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  d_{\rm L} e_{\rm L} \bar{u}_{\rm R} u_{\rm R} ^2 u_{\rm L}    }^{(1\sim 6)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(uv)}\right]\epsilon ^{ace} \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm R}{}_{ub} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\epsilon ^{ace} \left(u_{\rm R}{}_{ub} C u_{\rm R}{}_{ve}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{cde} \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{ace} \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm R}{}_{ub} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{cde} \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(u_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{ace} \left(u_{\rm R}{}_{ub} C u_{\rm R}{}_{ve}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \nu _{\rm L} \bar{u}_{\rm R} u_{\rm R}  u_{\rm L}    }^{(1\sim 6)}(1,1)$}
    	
    	& \epsilon ^{cde} \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right)
    	
    	\\& \epsilon ^{ace} \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right)
    	
    	\\& \epsilon ^{ade} \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right)
    	
    	\\& \epsilon ^{cde} \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right)
    	
    	\\& \epsilon ^{ace} \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{ve}\right)
    	
    	\\& \epsilon ^{ade} \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 6)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{u}^{e} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abe} \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{u}^{e} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{u}^{e} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{u}^{e} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{u}^{e} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abe} \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm L}{}_{u}^{e} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R} u_{\rm L} \bar{u}_{\rm L} ^2    }^{(1\sim 6)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(uv)}\right]\epsilon _{abe} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\epsilon _{abe} \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{e}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon _{bde} \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon _{ade} \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon _{bde} \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon _{ade} \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^2 e_{\rm R}  u_{\rm R}  u_{\rm L}    }^{(1\sim 6)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{cde} \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{bde} \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{ve}\right) \left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{bcd} \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{cde} \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{bde} \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{ve}\right) \left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{bcd} \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{d}_{\rm L}  e_{\rm L} u_{\rm R}  u_{\rm L}    }^{(1\sim 6)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{bce} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{ve}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abe} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{ve}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{bce} \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{ve}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{bce} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{ve}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{bce} \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{ve}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abe} \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{ve}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  d_{\rm L}^2 \nu _{\rm L} u_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 6)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abd} \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ud}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L}^2 \bar{d}_{\rm L}  \nu _{\rm L} u_{\rm L}    }^{(1\sim 6)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abd} \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ud}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 e_{\rm R}  \bar{e}_{\rm L}  \nu _{\rm L} u_{\rm L}    }^{(1,2)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  d_{\rm L} e_{\rm L} u_{\rm R}  u_{\rm L}    }^{(1\sim 6)}(1,1)$}
    	
    	& \epsilon ^{cde} \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right)
    	
    	\\& \epsilon ^{bde} \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\& \epsilon ^{bcd} \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{tc}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\& \epsilon ^{cde} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{ra} C u_{\rm L}{}_{tc}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right)
    	
    	\\& \epsilon ^{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{ta}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right)
    	
    	\\& \epsilon ^{bcd} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{va}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R} ^2 d_{\rm L} \nu _{\rm L} u_{\rm L}    }^{(1\sim 6)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(uv)}\right]\epsilon ^{bcd} \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{va}\right) \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\epsilon ^{bcd} \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{va}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{cde} \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{bde} \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{cde} \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm L}^2 \bar{e}_{\rm L}  u_{\rm R}  u_{\rm L}    }^{(1,2)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{vc}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{tb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{vc}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{tb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} e_{\rm R}  e_{\rm L} u_{\rm R}  u_{\rm L}    }^{(1,2)}(1,1)$}
    	
    	& \epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{tb}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
    	
    	\\& \epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}  u_{\rm R}  u_{\rm L}    }^{(1,2)}(1,1)$}
    	
    	& \epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right)
    	
    	\\& \epsilon ^{abc} \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} u_{\rm L}    }^{(1,2)}(1,1)$}
    	
    	& \epsilon ^{abc} \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right)
    	
    	\\& \epsilon ^{abc} \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L} u_{\rm L}    }^{(1,2)}(1,1)$}
    	
    	& \epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{uc} C e_{\rm R}{}_{v}\right)
    	
    	\\& \epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{uc} C e_{\rm R}{}_{v}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \nu _{\rm L}^2 \bar{\nu }_{\rm L}  u_{\rm L}    }^{(1,2)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  \bar{e}_{\rm R} e_{\rm L}^2 u_{\rm R}  u_{\rm L}    }^{(1,2)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm R} ^2 \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} u_{\rm L}    }^{(1,2)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} u_{\rm L}{}_{sa}\right) \left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{3}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm L}  \bar{u}_{\rm R}^3 u_{\rm R}     }^{(1\sim 3)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon _{abd} \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{vc}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon _{bcd} \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{va}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon _{abd} \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{vc}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{3}*{$\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm R} \bar{u}_{\rm R}^3 u_{\rm R}     }^{(1\sim 3)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon _{acd} \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{vb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon _{acd} \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{vb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon _{abc} \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{vd}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\mathcal{O}_{  \bar{e}_{\rm L} ^2 \nu _{\rm L} \bar{u}_{\rm R}^3    }(-1,-1)
    	
    	&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{u} C \overline{e}_{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm L}  \bar{u}_{\rm R}^2    }^{(1\sim 6)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{cde} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{e}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{ade} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{e}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{ade} \left(\overline{u}_{\rm R}{}_{t}^{d} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{e}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{ade} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{e}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{cde} \left(\overline{u}_{\rm R}{}_{t}^{d} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{e}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{ade} \left(\overline{u}_{\rm R}{}_{t}^{d} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{e}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  d_{\rm L} \bar{d}_{\rm L} ^2 \bar{e}_{\rm R} \bar{u}_{\rm R}^2    }^{(1\sim 6)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon _{cde} \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon _{cde} \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\epsilon _{bce} \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{e}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon _{cde} \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon _{cde} \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon _{bce} \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{d}_{\rm L}{}_{v}^{e}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{\nu }_{\rm L}  \bar{u}_{\rm R}^2 u_{\rm R}     }^{(1\sim 6)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{abd} \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{bcd} \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{bcd} \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{abd} \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\epsilon _{bcd} \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\epsilon _{bcd} \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R}  \bar{e}_{\rm L}  \bar{u}_{\rm R}^2    }^{(1\sim 6)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{abd} \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{bcd} \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{bcd} \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{abd} \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\epsilon _{bcd} \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\epsilon _{bcd} \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} e_{\rm L} \bar{e}_{\rm L} ^2 \bar{u}_{\rm R}^2    }^{(1,2)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{u} C \overline{e}_{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{u} C \overline{e}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{u}_{\rm R}^2 u_{\rm R}  \bar{u}_{\rm L}     }^{(1\sim 6)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ub}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{bce} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{ace} \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ub}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ub}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{ace} \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ub}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{bce} \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ua}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  \bar{d}_{\rm L}  \bar{e}_{\rm R} \bar{u}_{\rm R}^2    }^{(1\sim 6)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{bce} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ua}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{ace} \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{ace} \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{bce} \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ua}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} e_{\rm R}  \bar{e}_{\rm L}  \bar{u}_{\rm R}^2    }^{(1,2)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm L}  \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R}^2    }^{(1,2)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L} \bar{e}_{\rm L}  \bar{u}_{\rm R}^2    }^{(1,2)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{t}^{b} e_{\rm L}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{e}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{e}_{\rm L}{}_{v}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm R}^2 e_{\rm R}  \bar{u}_{\rm R}^2    }^{(1,2)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{abc} \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R} \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}^2 \bar{u}_{\rm L}     }^{(1,2)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm R} \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R}^2    }^{(1,2)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  d_{\rm L}^2 \nu _{\rm L} \bar{u}_{\rm R} u_{\rm R} ^2    }^{(1\sim 6)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(u_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon ^{abe} \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(u_{\rm R}{}_{uc} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{pa}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(u_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon ^{abe} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm R}{}_{uc} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L} \bar{e}_{\rm L}  \bar{u}_{\rm R} \bar{u}_{\rm L}     }^{(1\sim 6)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} d_{\rm L}{}_{sa}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abe} \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{e}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} d_{\rm L}{}_{sa}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{e}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abe} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{e}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L} \bar{d}_{\rm L}  \bar{\nu }_{\rm L}  \bar{u}_{\rm R}    }^{(1\sim 6)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abd} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} d_{\rm L}{}_{sc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{t}^{d} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abd} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{d}_{\rm L}  \bar{e}_{\rm R} \bar{u}_{\rm R} \bar{u}_{\rm L}     }^{(1\sim 6)}(-1,-1)$}
    	
    	& \epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\& \epsilon _{cde} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\& \epsilon _{ade} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\& \epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\& \epsilon _{cde} \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{ra}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\& \epsilon _{ade} \left(\overline{u}_{\rm R}{}_{t}^{b} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^3 d_{\rm R}  \bar{\nu }_{\rm L}  \bar{u}_{\rm R}    }^{(1\sim 4)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{bcd} \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{bcd} \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{abd} \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon _{bcd} \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 e_{\rm L} \bar{e}_{\rm L}  \bar{\nu }_{\rm L}  \bar{u}_{\rm R}    }^{(1,2)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R}  \bar{e}_{\rm R} \bar{u}_{\rm R} \bar{u}_{\rm L}     }^{(1\sim 6)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abe} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{uc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abe} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{e}_{\rm R} e_{\rm R}  \bar{\nu }_{\rm L}  \bar{u}_{\rm R}    }^{(1,2)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \nu _{\rm L} \bar{\nu }_{\rm L} ^2 \bar{u}_{\rm R}    }^{(1,2)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} e_{\rm L} \bar{e}_{\rm L}  \bar{u}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(-1,-1)$}
    	
    	& \epsilon _{abc} \left(\overline{u}_{\rm R}{}_{t}^{b} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
    	
    	\\& \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R}    }^{(1,2)}(-1,-1)$}
    	
    	& \epsilon _{abc} \left(\overline{u}_{\rm R}{}_{t}^{b} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\& \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R}^2 e_{\rm R}  \bar{u}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{abc} \left(\overline{u}_{\rm L}{}_{v}^{c} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{abc} \left(\overline{u}_{\rm L}{}_{v}^{c} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{b}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} \nu _{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(-1,-1)$}
    	
    	& \epsilon _{abc} \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\& \epsilon _{abc} \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm R}^2 e_{\rm L} \bar{u}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{s}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 \nu _{\rm L} \bar{u}_{\rm R} \bar{u}_{\rm L} ^2    }^{(1,2)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  d_{\rm L}^3 \bar{d}_{\rm L}  \nu _{\rm L} u_{\rm R}     }^{(1\sim 4)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon ^{bce} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{ve}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{bce} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{ve}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{abe} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} u_{\rm R}{}_{ve}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon ^{bce} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} u_{\rm R}{}_{ve}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^2 e_{\rm L} u_{\rm R} ^2    }^{(1\sim 6)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(u,v)}\right]\epsilon ^{cde} \left(d_{\rm L}{}_{sc} C e_{\rm L}{}_{t}\right) \left(u_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(u,v)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{sa} C e_{\rm L}{}_{t}\right) \left(u_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(uv)}\right]\epsilon ^{bcd} \left(u_{\rm R}{}_{ud} C u_{\rm R}{}_{va}\right) \left(d_{\rm L}{}_{sc} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(u,v)}\right]\epsilon ^{cde} \left(d_{\rm L}{}_{sc} C e_{\rm L}{}_{t}\right) \left(u_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(u,v)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{sa} C e_{\rm L}{}_{t}\right) \left(u_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(uv)}\right]\epsilon ^{bcd} \left(u_{\rm R}{}_{ud} C u_{\rm R}{}_{va}\right) \left(d_{\rm L}{}_{sc} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  d_{\rm L}^2 \nu _{\rm L} u_{\rm R}     }^{(1\sim 6)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{cde} \left(d_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{cde} \left(d_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} u_{\rm R}     }^{(1,2)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{vc}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{vc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L} u_{\rm R}     }^{(1,2)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 \nu _{\rm L}^2 \bar{\nu }_{\rm L}  u_{\rm R}     }^{(1,2)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon ^{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm L}  \nu _{\rm L}^2    }^{(1,2)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon ^{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^3 d_{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm L}     }^{(1\sim 4)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{u}^{e} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{u}^{e} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{bce} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ta}\right) \left(\overline{u}_{\rm L}{}_{u}^{e} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm L}{}_{u}^{e} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L} \bar{e}_{\rm R} \bar{u}_{\rm L} ^2    }^{(1\sim 6)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{e}_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon _{abe} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{e}_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{e}_{\rm R}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon _{abe} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L} \bar{e}_{\rm R} e_{\rm L}^2 u_{\rm R} ^2    }^{(1,2)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(u_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(u_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} u_{\rm R}     }^{(1,2)}(1,1)$}
    	
    	& \epsilon ^{abc} \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
    	
    	\\& \epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm R} ^2 d_{\rm L} \bar{e}_{\rm R} \nu _{\rm L}^2    }^{(1,2)}(1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\mathcal{O}_{  \bar{d}_{\rm R}^3 e_{\rm L} \bar{\nu }_{\rm L} ^2    }(-1,-1)
    	
    	&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{e}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm L}     }^{(1,2)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R}^2 e_{\rm L} \bar{u}_{\rm L} ^2    }^{(1,2)}(-1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
    	
    \end{array}
\begin{array}{c|l}
		
		\multirow{6}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm L}^2    }^{(1\sim 6)}(1,-1)$}
		
		&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{cde} \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ue}\right) \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{ace} \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ue}\right) \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{ace} \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ue}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{ace} \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ue}\right) \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{tb}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} d_{\rm L}{}_{pa}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{cde} \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ue}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{ace} \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ue}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{\nu }_{\rm L}  u_{\rm L}^2 \bar{u}_{\rm L}     }^{(1\sim 6)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon ^{abd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{abd} \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{u}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm L} \bar{\nu }_{\rm L} ^2 u_{\rm L}^2    }^{(1,2)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sb} C u_{\rm L}{}_{tc}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm L} ^2 \nu _{\rm L} \bar{u}_{\rm R}^2 u_{\rm L}    }^{(1\sim 6)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon _{abd} \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(\overline{u}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon _{abd} \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{c}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{\nu }_{\rm L}  \bar{u}_{\rm R} u_{\rm R}  u_{\rm L}    }^{(1\sim 6)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{bde} \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ue}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{td}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abe} \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ue}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{bde} \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ue}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{bde} \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ue}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{td}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{bde} \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ue}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abe} \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ue}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{pa}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 6)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{bde} \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ue}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{td}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abe} \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ue}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{bde} \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ue}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{bde} \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ue}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{td}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{bde} \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ue}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abe} \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ue}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{pa}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  d_{\rm R} ^2 d_{\rm L} \bar{e}_{\rm R} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 6)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(uv)}\right]\epsilon ^{ace} \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\epsilon ^{ace} \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{tc}\right) \left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{cde} \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} u_{\rm L}{}_{tc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{ace} \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{cde} \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{tc}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} d_{\rm L}{}_{pa}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon ^{ace} \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{tc}\right) \left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} d_{\rm L}{}_{pa}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  e_{\rm R}  \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 6)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{ace} \left(\overline{d}_{\rm L}{}_{u}^{e} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{d}_{\rm L}{}_{u}^{d} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{td}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{ace} \left(\overline{d}_{\rm L}{}_{u}^{e} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tb}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{\rm L}{}_{u}^{d} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L} ^2 e_{\rm L} \bar{u}_{\rm R} u_{\rm L}    }^{(1\sim 6)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(uv)}\right]\epsilon _{abd} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\epsilon _{abd} \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon _{abd} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon _{bde} \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{e}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon _{abd} \left(e_{\rm L}{}_{r} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R} u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 6)}(-1,1)$}
    	
    	& \epsilon _{bde} \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\& \epsilon _{ade} \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\& \epsilon _{abe} \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\& \epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\& \epsilon _{ade} \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sb}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\& \epsilon _{abe} \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  d_{\rm L}^3 \bar{e}_{\rm L}  u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{abd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{a}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  d_{\rm L}^3 \bar{d}_{\rm L}  \bar{\nu }_{\rm L}  u_{\rm L}    }^{(1\sim 4)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{abd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  d_{\rm L}^2 \bar{\nu }_{\rm L}  u_{\rm L}    }^{(1\sim 6)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{cde} \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ue}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{bde} \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ue}\right) \left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{bcd} \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{cde} \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ue}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{bde} \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ue}\right) \left(d_{\rm L}{}_{sa} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{bcd} \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 e_{\rm L} \bar{e}_{\rm L}  \bar{\nu }_{\rm L}  u_{\rm L}    }^{(1,2)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{tc}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm R} u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 6)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{bcd} \left(\overline{e}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abd} \left(\overline{e}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{bcd} \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{bcd} \left(\overline{e}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{bcd} \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abd} \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ud}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{e}_{\rm R} e_{\rm R}  \bar{\nu }_{\rm L}  u_{\rm L}    }^{(1,2)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{tc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{s} u_{\rm L}{}_{tc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 \nu _{\rm L} \bar{\nu }_{\rm L} ^2 u_{\rm L}    }^{(1,2)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L} \bar{e}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  u_{\rm L}    }^{(1,2)}(1,-1)$}
    	
    	& \epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{tb}\right)
    	
    	\\& \epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{r} u_{\rm L}{}_{tb}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{s}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^3 e_{\rm R}  u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{ace} \left(\overline{u}_{\rm L}{}_{v}^{e} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{ace} \left(\overline{u}_{\rm L}{}_{v}^{e} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{bce} \left(\overline{u}_{\rm L}{}_{v}^{e} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{ta}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon _{ace} \left(\overline{u}_{\rm L}{}_{v}^{e} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} u_{\rm L}{}_{tb}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  e_{\rm L} u_{\rm L} \bar{u}_{\rm L}     }^{(1\sim 6)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{bde} \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abe} \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{bde} \left(e_{\rm L}{}_{s} C u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{ta}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abe} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} u_{\rm L}{}_{tc}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \nu _{\rm L} u_{\rm L} \bar{u}_{\rm L} ^2    }^{(1\sim 6)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon _{abe} \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sc}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} u_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon _{abe} \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}^2 u_{\rm R}     }^{(1\sim 6)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{acd} \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{vd}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon _{bcd} \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{acd} \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{vd}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon _{bcd} \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm L}  \nu _{\rm L}^2 \bar{u}_{\rm R}^2    }^{(1,2)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{e}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{e}_{\rm L}{}_{v}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  d_{\rm L}^3 \bar{e}_{\rm L}  \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 4)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon ^{bce} \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{ve}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} d_{\rm L}{}_{sc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{bce} \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{ve}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} d_{\rm L}{}_{sc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{abe} \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{ve}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{sc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon ^{bce} \left(\overline{e}_{\rm L}{}_{u} u_{\rm R}{}_{ve}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} d_{\rm L}{}_{sc}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm R} \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 6)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abe} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm R}{}_{uc} C u_{\rm R}{}_{ve}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{bde} \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{bde} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{e}_{\rm R}{}_{s} C \overline{u}_{\rm R}{}_{t}^{a}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{bde} \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm R}{}_{ud} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{t}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abe} \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(d_{\rm R}{}_{uc} C u_{\rm R}{}_{ve}\right) \left(\overline{u}_{\rm R}{}_{t}^{c} d_{\rm L}{}_{rb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L} \bar{d}_{\rm L} ^2 \nu _{\rm L} \bar{u}_{\rm R}    }^{(1\sim 6)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(uv)}\right]\epsilon _{ace} \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(uv)}\right]\epsilon _{ace} \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{e}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon _{ace} \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon _{cde} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon _{ace} \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{e}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon _{cde} \left(d_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{e}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
    	
    \end{array}\\
  
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^3 e_{\rm R}  \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 4)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{bcd} \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{bcd} \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{abd} \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon _{bcd} \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  e_{\rm L} \bar{u}_{\rm R} u_{\rm R}     }^{(1\sim 6)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{acd} \left(\overline{u}_{\rm R}{}_{t}^{c} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{vb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{t}^{c} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{vd}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{acd} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{acd} \left(\overline{u}_{\rm R}{}_{t}^{c} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{vb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{acd} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{vb}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} u_{\rm R}{}_{vd}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \nu _{\rm L} \bar{u}_{\rm R} u_{\rm R}  \bar{u}_{\rm L}     }^{(1\sim 6)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{ace} \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ub}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abe} \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{uc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{ace} \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ub}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abe} \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{uc}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm R}  \bar{d}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}    }^{(1\sim 6)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{ace} \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{d} d_{\rm R}{}_{ud}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{ace} \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{v}^{d} d_{\rm R}{}_{ud}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 e_{\rm R}  \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}    }^{(1,2)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm R}    }^{(1,2)}(-1,1)$}
    	
    	& \epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{e}_{\rm L}{}_{v}\right)
    	
    	\\& \epsilon _{abc} \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{e}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L} \bar{u}_{\rm R}    }^{(1,2)}(-1,1)$}
    	
    	& \epsilon _{abc} \left(\overline{u}_{\rm R}{}_{s}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right)
    	
    	\\& \epsilon _{abc} \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm L}  \nu _{\rm L}^2 \bar{u}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \nu _{\rm L}^2 \bar{\nu }_{\rm L}  \bar{u}_{\rm R}    }^{(1,2)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{r}^{b}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L} ^2 \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{u}_{\rm R}    }^{(1,2)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} e_{\rm L}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(u,v)}\right]\epsilon _{abc} \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{c}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm L}  \bar{e}_{\rm R} \nu _{\rm L}^2 \bar{u}_{\rm R} \bar{u}_{\rm L}     }^{(1,2)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm R}{}_{r}^{a} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon _{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^4 \bar{d}_{\rm L}  \bar{e}_{\rm L}     }^{(1,2)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(prs,t)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{e}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s,t)}\right]\epsilon ^{bcd} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm L}{}_{u}^{a} C \overline{e}_{\rm L}{}_{v}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm L}^3 \bar{\nu }_{\rm L}  u_{\rm R}     }^{(1\sim 4)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon ^{bde} \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ue}\right) \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{cde} \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ue}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{bcd} \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ua}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon ^{cde} \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{ue}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R}  d_{\rm L}^3 \bar{e}_{\rm L}     }^{(1\sim 4)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(rst)}\right]\epsilon ^{bde} \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ue}\right) \left(d_{\rm L}{}_{sa} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{cde} \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ue}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{bcd} \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ua}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s,t)}\right]\epsilon ^{cde} \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{ue}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\mathcal{O}_{  d_{\rm L}^3 e_{\rm L} \bar{e}_{\rm L} ^2    }(1,-1)
    	
    	&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm L}{}_{u} C \overline{e}_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C e_{\rm L}{}_{t}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  d_{\rm L}^3 \bar{e}_{\rm R} u_{\rm R}  \bar{u}_{\rm L}     }^{(1\sim 4)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon ^{bcd} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{bcd} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{abd} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} u_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon ^{bcd} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{u}_{\rm L}{}_{v}^{a} u_{\rm R}{}_{ud}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L}^3 \bar{d}_{\rm L}  \bar{e}_{\rm R}    }^{(1\sim 4)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon ^{bcd} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{bcd} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{abd} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{v}^{c} d_{\rm R}{}_{ud}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon ^{bcd} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(\overline{d}_{\rm L}{}_{v}^{a} d_{\rm R}{}_{ud}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\mathcal{O}_{  d_{\rm L}^3 \bar{e}_{\rm R} e_{\rm R}  \bar{e}_{\rm L}     }(1,-1)
    	
    	&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\mathcal{O}_{  d_{\rm L}^3 \bar{e}_{\rm L}  \nu _{\rm L} \bar{\nu }_{\rm L}     }(1,-1)
    	
    	&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R} d_{\rm R} ^2 d_{\rm L}^2 \bar{e}_{\rm R}    }^{(1\sim 6)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(u,v)}\right]\epsilon ^{cde} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(u,v)}\right]\epsilon ^{bde} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(uv)}\right]\epsilon ^{bcd} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(u,v)}\right]\epsilon ^{cde} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{ra}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(u,v)}\right]\epsilon ^{bde} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sa}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{ve}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(uv)}\right]\epsilon ^{bcd} \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm R}{}_{ud} C d_{\rm R}{}_{va}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{rb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L}^2 \bar{e}_{\rm R} e_{\rm L} \bar{\nu }_{\rm L}  u_{\rm R}     }^{(1,2)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{rb} C e_{\rm L}{}_{t}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} u_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm R} e_{\rm L} \bar{e}_{\rm L}     }^{(1,2)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{rb} C e_{\rm L}{}_{t}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm R}^2 e_{\rm R}     }^{(1,2)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{rb}\right) \left(d_{\rm R}{}_{uc} C e_{\rm R}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} C \overline{e}_{\rm R}{}_{t}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm R}{}_{uc} C e_{\rm R}{}_{v}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L}^2 \bar{e}_{\rm R} \nu _{\rm L} \bar{\nu }_{\rm L}     }^{(1,2)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} d_{\rm L}{}_{pa}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{\nu}_{\rm L}{}_{v} d_{\rm R}{}_{uc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^3 d_{\rm L} \bar{d}_{\rm L}  e_{\rm R}     }^{(1\sim 4)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{ace} \left(\overline{d}_{\rm L}{}_{u}^{e} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{tb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{ace} \left(\overline{d}_{\rm L}{}_{u}^{e} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{tb}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{bce} \left(\overline{d}_{\rm L}{}_{u}^{e} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{ta}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon _{ace} \left(\overline{d}_{\rm L}{}_{u}^{e} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} d_{\rm L}{}_{tb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L} \bar{d}_{\rm L} ^2 e_{\rm L}    }^{(1\sim 6)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(d_{\rm L}{}_{sa} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(uv)}\right]\epsilon _{abe} \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{d}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(d_{\rm L}{}_{sa} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{d}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(uv)}\right]\epsilon _{abe} \left(d_{\rm L}{}_{sc} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{d}_{\rm L}{}_{v}^{e}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{6}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 d_{\rm L} \bar{d}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm L}     }^{(1\sim 6)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{bde} \left(d_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abe} \left(d_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{bde} \left(d_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sa}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{d} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abe} \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} d_{\rm L}{}_{sc}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{u}_{\rm L}{}_{v}^{e}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm R} ^2 d_{\rm L} \bar{e}_{\rm R}^2 e_{\rm L}    }^{(1,2)}(1,-1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(r,s)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(rs)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{e}_{\rm R}{}_{r} d_{\rm L}{}_{pa}\right) \left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^4 d_{\rm R}  e_{\rm R}     }^{(1,2)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(prs,t)}\right]\epsilon _{bcd} \left(d_{\rm R}{}_{ua} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{d}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s,t)}\right]\epsilon _{bcd} \left(d_{\rm R}{}_{ua} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{d}_{\rm R}{}_{t}^{d}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^3 e_{\rm L} u_{\rm R}  \bar{u}_{\rm L}     }^{(1\sim 4)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ub}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ub}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{bce} \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ua}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} u_{\rm R}{}_{ub}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^3 d_{\rm R}  \bar{d}_{\rm L}  e_{\rm L}    }^{(1\sim 4)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{bce} \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ua}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\mathcal{O}_{  \bar{d}_{\rm R}^3 e_{\rm R}  e_{\rm L} \bar{e}_{\rm L}     }(-1,1)
    	
    	&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\mathcal{O}_{  \bar{d}_{\rm R}^3 \bar{e}_{\rm R} e_{\rm R} ^2    }(-1,1)
    	
    	&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(e_{\rm R}{}_{u} C e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{e}_{\rm R}{}_{t}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^3 d_{\rm R}  \nu _{\rm L} \bar{u}_{\rm L}     }^{(1\sim 4)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{bce} \left(\overline{d}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ua}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon _{ace} \left(\overline{d}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{v}^{e} d_{\rm R}{}_{ub}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\mathcal{O}_{  \bar{d}_{\rm R}^3 e_{\rm R}  \nu _{\rm L} \bar{\nu }_{\rm L}     }(-1,1)
    	
    	&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{abc} \left(\overline{\nu}_{\rm L}{}_{v} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  e_{\rm L}^2 \bar{e}_{\rm L}     }^{(1,2)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{e}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{abc} \left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{e}_{\rm L}{}_{v}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm R}  e_{\rm L}    }^{(1,2)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{r}^{b} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{s} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 e_{\rm L} \bar{e}_{\rm L}  \nu _{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{e}_{\rm L}{}_{u} C \overline{u}_{\rm L}{}_{v}^{c}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  e_{\rm L} \nu _{\rm L} \bar{\nu }_{\rm L}     }^{(1,2)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{e}_{\rm R} e_{\rm R}  \nu _{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{s}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{s} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{v}^{c} e_{\rm R}{}_{u}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
    	
    \end{array}\\
    
    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \nu _{\rm L}^2 \bar{\nu }_{\rm L}  \bar{u}_{\rm L}     }^{(1,2)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L} ^2 \bar{e}_{\rm R} e_{\rm L}^2    }^{(1,2)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{r} e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(e_{\rm L}{}_{s} C e_{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{c}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \bar{e}_{\rm R} e_{\rm L} \nu _{\rm L} \bar{u}_{\rm L}     }^{(1,2)}(-1,1)$}
    	
    	& \epsilon _{abc} \left(e_{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
    	
    	\\& \epsilon _{abc} \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} \nu _{\rm L}^2 \bar{u}_{\rm L} ^2    }^{(1,2)}(-1,1)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{r} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
    	
    \end{array}
\begin{array}{c|l}
		
		\mathcal{O}_{  e_{\rm R} ^2 \nu _{\rm L} u_{\rm L}^3    }(1,3)
		
		&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(e_{\rm R}{}_{u} C e_{\rm R}{}_{v}\right) \left(u_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C \nu _{\rm L}{}_{t}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  e_{\rm R}  e_{\rm L} \nu _{\rm L} u_{\rm R}  u_{\rm L}^2    }^{(1,2)}(1,3)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(rs)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(r,s)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(u_{\rm L}{}_{sb} C \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  e_{\rm R}  \nu _{\rm L}^2 u_{\rm L}^2    }^{(1,2)}(1,3)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(u_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{uc} C e_{\rm R}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon ^{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(u_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right) \left(d_{\rm R}{}_{uc} C e_{\rm R}{}_{v}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm R}  \nu _{\rm L}^2 u_{\rm R}  u_{\rm L}    }^{(1,2)}(1,3)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{rb} C \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(e_{\rm R}{}_{u} C u_{\rm R}{}_{vc}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{rb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  e_{\rm L}^2 \nu _{\rm L} u_{\rm R} ^2 u_{\rm L}    }^{(1,2)}(1,3)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{sa}\right) \left(u_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{p} C e_{\rm L}{}_{r}\right) \left(u_{\rm L}{}_{sa} C \nu _{\rm L}{}_{t}\right) \left(u_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm R}  e_{\rm L} \nu _{\rm L}^2 u_{\rm R}  u_{\rm L}    }^{(1,2)}(1,3)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{p} C \nu _{\rm L}{}_{s}\right) \left(u_{\rm L}{}_{ra} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)}\right]\epsilon ^{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(e_{\rm L}{}_{p} C u_{\rm L}{}_{ra}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
    	
    \end{array}\\

    	&\begin{array}{c|l}
    	
    	\mathcal{O}_{  d_{\rm R} ^2 \nu _{\rm L}^3 u_{\rm L}    }(1,3)
    	
    	&\mathcal{Y}\left[\tiny{\young(rs,t)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(u_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(d_{\rm R}{}_{ub} C d_{\rm R}{}_{vc}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\mathcal{O}_{  \bar{e}_{\rm R} \bar{e}_{\rm L}  \bar{\nu }_{\rm L}  \bar{u}_{\rm R}^3    }(-1,-3)
    	
    	&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon _{abc} \left(\overline{e}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{r}^{a}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{e}_{\rm R} \bar{\nu }_{\rm L} ^2 \bar{u}_{\rm R}^2    }^{(1,2)}(-1,-3)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{c}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{b}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon _{abc} \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{b} C \overline{u}_{\rm R}{}_{t}^{c}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{e}_{\rm R}^2 \bar{\nu }_{\rm L}  \bar{u}_{\rm R}^2 \bar{u}_{\rm L}     }^{(1,2)}(-1,-3)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} C \overline{u}_{\rm R}{}_{s}^{a}\right) \left(\overline{e}_{\rm R}{}_{r} C \overline{u}_{\rm R}{}_{t}^{b}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{e}_{\rm R}{}_{p} C \overline{e}_{\rm R}{}_{r}\right) \left(\overline{u}_{\rm R}{}_{s}^{a} C \overline{u}_{\rm R}{}_{t}^{b}\right) \left(\overline{u}_{\rm L}{}_{u}^{c} C \overline{\nu}_{\rm L}{}_{v}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  d_{\rm L} e_{\rm L} \nu _{\rm L}^2 u_{\rm R} ^2    }^{(1,2)}(1,3)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{s}\right) \left(u_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon ^{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C e_{\rm L}{}_{r}\right) \left(u_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\mathcal{O}_{  d_{\rm R}  d_{\rm L} \nu _{\rm L}^3 u_{\rm R}     }(1,3)
    	
    	&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon ^{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(d_{\rm L}{}_{pa} C \nu _{\rm L}{}_{r}\right) \left(d_{\rm R}{}_{ub} C u_{\rm R}{}_{vc}\right)
    	
    \end{array}
\begin{array}{c|l}
		
		\mathcal{O}_{  \bar{d}_{\rm L} ^2 \nu _{\rm L}^3 \bar{u}_{\rm R}    }(-1,3)
		
		&\mathcal{Y}\left[\tiny{\young(rs,t)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{u}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{c}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
    	
    	\mathcal{O}_{  d_{\rm L}^3 \bar{e}_{\rm R} \bar{\nu }_{\rm L} ^2    }(1,-3)
    	
    	&\mathcal{Y}\left[\tiny{\young(pr,s)},\tiny{\young(uv)}\right]\epsilon ^{abc} \left(\overline{\nu}_{\rm L}{}_{u} C \overline{\nu}_{\rm L}{}_{v}\right) \left(\overline{e}_{\rm R}{}_{t} d_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{d}_{\rm L}  e_{\rm R}  \nu _{\rm L}^2    }^{(1,2)}(-1,3)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)}\right]\epsilon _{abc} \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)}\right]\epsilon _{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm L}{}_{u}^{c} e_{\rm R}{}_{v}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{2}*{$\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L} ^2 e_{\rm L} \nu _{\rm L}^2    }^{(1,2)}(-1,3)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(e_{\rm L}{}_{r} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{s}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{c}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon _{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} e_{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{d}_{\rm L}{}_{v}^{c}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\mathcal{O}_{  \bar{d}_{\rm R} \bar{d}_{\rm L}  \nu _{\rm L}^3 \bar{u}_{\rm L}     }(-1,3)
    	
    	&\mathcal{Y}\left[\tiny{\young(rs,t)}\right]\epsilon _{abc} \left(\nu _{\rm L}{}_{s} C \nu _{\rm L}{}_{t}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} \nu _{\rm L}{}_{r}\right) \left(\overline{d}_{\rm L}{}_{u}^{b} C \overline{u}_{\rm L}{}_{v}^{c}\right)
    	
    \end{array}
\begin{array}{c|l}
		
		\multirow{10}*{$\mathcal{O}_{  d_{\rm R} ^2 d_{\rm L}^2 u_{\rm L}^2    }^{(1\sim 10)}(2,0)$}
		
		&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon ^{ace} \epsilon ^{bdf} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(d_{\rm R}{}_{ue} C d_{\rm R}{}_{vf}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon ^{ace} \epsilon ^{bdf} \left(d_{\rm R}{}_{ue} C d_{\rm R}{}_{vf}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon ^{ace} \epsilon ^{bdf} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(d_{\rm R}{}_{ue} C d_{\rm R}{}_{vf}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon ^{ace} \epsilon ^{bdf} \left(d_{\rm R}{}_{ue} C d_{\rm R}{}_{vf}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon ^{ace} \epsilon ^{bdf} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(d_{\rm R}{}_{ue} C d_{\rm R}{}_{vf}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon ^{ace} \epsilon ^{bdf} \left(d_{\rm R}{}_{ue} C d_{\rm R}{}_{vf}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\epsilon ^{ace} \epsilon ^{bdf} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(d_{\rm R}{}_{ue} C d_{\rm R}{}_{vf}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\epsilon ^{ace} \epsilon ^{bdf} \left(d_{\rm R}{}_{ue} C d_{\rm R}{}_{vf}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon ^{acd} \epsilon ^{bef} \left(d_{\rm R}{}_{ue} C d_{\rm R}{}_{vf}\right) \left(d_{\rm L}{}_{pa} C u_{\rm L}{}_{sc}\right) \left(d_{\rm L}{}_{rb} C u_{\rm L}{}_{td}\right)
		
		\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon ^{acd} \epsilon ^{bef} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(u_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(d_{\rm R}{}_{ue} C d_{\rm R}{}_{vf}\right)
		
	\end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{7}*{$\mathcal{O}_{  d_{\rm R}  d_{\rm L}^3 u_{\rm R}  u_{\rm L}    }^{(1\sim 7)}(2,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon ^{ace} \epsilon ^{bdf} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(d_{\rm R}{}_{ue} C u_{\rm R}{}_{vf}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon ^{acd} \epsilon ^{bef} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(d_{\rm R}{}_{ue} C u_{\rm R}{}_{vf}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{ace} \epsilon ^{bdf} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(d_{\rm R}{}_{ue} C u_{\rm R}{}_{vf}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{acd} \epsilon ^{bef} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(d_{\rm R}{}_{ue} C u_{\rm R}{}_{vf}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon ^{abc} \epsilon ^{def} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(d_{\rm R}{}_{ue} C u_{\rm R}{}_{vf}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon ^{ace} \epsilon ^{bdf} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(d_{\rm R}{}_{ue} C u_{\rm R}{}_{vf}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon ^{acd} \epsilon ^{bef} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C u_{\rm L}{}_{td}\right) \left(d_{\rm R}{}_{ue} C u_{\rm R}{}_{vf}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{10}*{$\mathcal{O}_{  \bar{d}_{\rm R}^2 \bar{d}_{\rm L} ^2 \bar{u}_{\rm R}^2    }^{(1\sim 10)}(-2,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon _{ace} \epsilon _{bdf} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{d}_{\rm L}{}_{v}^{f}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(uv)}\right]\epsilon _{ace} \epsilon _{bdf} \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{d}_{\rm L}{}_{v}^{f}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon _{ace} \epsilon _{bdf} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{d}_{\rm L}{}_{v}^{f}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon _{ace} \epsilon _{bdf} \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{d}_{\rm L}{}_{v}^{f}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon _{ace} \epsilon _{bdf} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{d}_{\rm L}{}_{v}^{f}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon _{ace} \epsilon _{bdf} \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{d}_{\rm L}{}_{v}^{f}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\epsilon _{ace} \epsilon _{bdf} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{d}_{\rm L}{}_{v}^{f}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(uv)}\right]\epsilon _{ace} \epsilon _{bdf} \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{d}_{\rm L}{}_{v}^{f}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr)},\tiny{\young(st)},\tiny{\young(u,v)}\right]\epsilon _{abc} \epsilon _{def} \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{d}_{\rm L}{}_{v}^{f}\right) \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{u}_{\rm R}{}_{s}^{c}\right) \left(\overline{d}_{\rm R}{}_{r}^{b} C \overline{u}_{\rm R}{}_{t}^{d}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r)},\tiny{\young(s,t)},\tiny{\young(u,v)}\right]\epsilon _{abc} \epsilon _{def} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{u}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{d}_{\rm L}{}_{v}^{f}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{7}*{$\mathcal{O}_{  \bar{d}_{\rm R}^3 \bar{d}_{\rm L}  \bar{u}_{\rm R} \bar{u}_{\rm L}     }^{(1\sim 7)}(-2,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{aef} \epsilon _{bcd} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{u}_{\rm L}{}_{v}^{f}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(prs)}\right]\epsilon _{acf} \epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{u}_{\rm L}{}_{v}^{f}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{aef} \epsilon _{bcd} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{u}_{\rm L}{}_{v}^{f}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{acf} \epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{u}_{\rm L}{}_{v}^{f}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s)}\right]\epsilon _{abd} \epsilon _{cef} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{u}_{\rm L}{}_{v}^{f}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon _{aef} \epsilon _{bcd} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{u}_{\rm L}{}_{v}^{f}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(p,r,s)}\right]\epsilon _{acf} \epsilon _{bde} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{u}_{\rm R}{}_{t}^{d}\right) \left(\overline{d}_{\rm L}{}_{u}^{e} C \overline{u}_{\rm L}{}_{v}^{f}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}
    	
    	\multirow{4}*{$\mathcal{O}_{  d_{\rm L}^4 u_{\rm R} ^2    }^{(1\sim 4)}(2,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(prst)},\tiny{\young(uv)}\right]\epsilon ^{ace} \epsilon ^{bdf} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(u_{\rm R}{}_{ue} C u_{\rm R}{}_{vf}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,st)},\tiny{\young(uv)}\right]\epsilon ^{ace} \epsilon ^{bdf} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(u_{\rm R}{}_{ue} C u_{\rm R}{}_{vf}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(prs,t)},\tiny{\young(u,v)}\right]\epsilon ^{ace} \epsilon ^{bdf} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(u_{\rm R}{}_{ue} C u_{\rm R}{}_{vf}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s,t)},\tiny{\young(u,v)}\right]\epsilon ^{ace} \epsilon ^{bdf} \left(d_{\rm L}{}_{pa} C d_{\rm L}{}_{rb}\right) \left(d_{\rm L}{}_{sc} C d_{\rm L}{}_{td}\right) \left(u_{\rm R}{}_{ue} C u_{\rm R}{}_{vf}\right)
    	
    \end{array}\\

    &\begin{array}{c|l}\label{cl:psiL4psiR2l}
    	
    	\multirow{4}*{$\mathcal{O}_{  \bar{d}_{\rm R}^4 \bar{u}_{\rm L} ^2    }^{(1\sim 4)}(-2,0)$}
    	
    	&\mathcal{Y}\left[\tiny{\young(prst)},\tiny{\young(uv)}\right]\epsilon _{ace} \epsilon _{bdf} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{d}_{\rm R}{}_{t}^{d}\right) \left(\overline{u}_{\rm L}{}_{u}^{e} C \overline{u}_{\rm L}{}_{v}^{f}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,st)},\tiny{\young(uv)}\right]\epsilon _{ace} \epsilon _{bdf} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{d}_{\rm R}{}_{t}^{d}\right) \left(\overline{u}_{\rm L}{}_{u}^{e} C \overline{u}_{\rm L}{}_{v}^{f}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(prs,t)},\tiny{\young(u,v)}\right]\epsilon _{ace} \epsilon _{bdf} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{d}_{\rm R}{}_{t}^{d}\right) \left(\overline{u}_{\rm L}{}_{u}^{e} C \overline{u}_{\rm L}{}_{v}^{f}\right)
    	
    	\\&\mathcal{Y}\left[\tiny{\young(pr,s,t)},\tiny{\young(u,v)}\right]\epsilon _{ace} \epsilon _{bdf} \left(\overline{d}_{\rm R}{}_{p}^{a} C \overline{d}_{\rm R}{}_{r}^{b}\right) \left(\overline{d}_{\rm R}{}_{s}^{c} C \overline{d}_{\rm R}{}_{t}^{d}\right) \left(\overline{u}_{\rm L}{}_{u}^{e} C \overline{u}_{\rm L}{}_{v}^{f}\right)
    	
    \end{array}
